Oxygen Abundances in Metal-Poor Stars

We present oxygen abundances derived from both the permitted and forbidden oxygen lines for 55 subgiants and giants with [Fe/H] values between -2.7 and solar with the goal of understanding the discrepancy in the derived abundances. A first attempt, using \teff{} values from photometric calibrations and surface gravities from luminosities, obtained agreement between the indicators for turn-off stars, but the disagreement was large for evolved stars. We find that the difference in the oxygen abundances derived from the permitted and forbidden lines is most strongly affected by \teff{}, and we derive a new \teff{} scale based on forcing the two sets of lines to give the same oxygen abundances. These new parameters, however, do not agree with other observables, such as theoretical isochrones or Balmer-line profile based \teff{} determinations. Our analysis finds that one-dimensional, LTE analyses (with published NLTE corrections for the permitted lines) cannot fully resolve the disagreement in the two indicators without adopting a temperature scale incompatible with other temperature indicators. We also find no evidence of circumstellar emission in the forbidden lines, removing such emission as a possible cause for the discrepancy.

==> (inline-0) <==
\begin{deluxetable}{rrrccccccccl}
\tabletypesize{\tiny}
\tablenum{1}
\tablewidth{0pt}
\tablecaption{Observation Log}
\tablehead{
\colhead{HIP}&\colhead{HD}&\colhead{BD}&\multicolumn{4}{c}{[O I] Data} & \multicolumn{4}{c}{O I and Fe Data} & \colhead{Add.} \\
 &  & &\colhead{Instr.\tablenotemark{a}} &\colhead{Date} &\colhead{Exp} & \colhead{S/N\tablenotemark{b}}  &\colhead{Instr.\tablenotemark{a}} &\colhead{Date} &\colhead{Exp} & \colhead{S/N} & \colhead{Data} \\
 &  & & &\colhead{UT} &\colhead{(s)} & \colhead{Per Pixel}  & &\colhead{UT} &\colhead{(s)} & \colhead{Per Pixel} & \colhead{Refs.} }
\startdata
Sun\tablenotemark{c} & \nodata &\nodata & KPNO &2002 Jan 5 & 1800 &400 & same &\nodata & \nodata & 375 & \\ 
434 & 20 &\nodata & Gecko &2001 Oct 1 & 1800 &145 & KPNO &2002 Jan 6 & 1800 & 100 & 1  \\ 
484 & 97 &-20 6718 & Gecko &2001 Oct 1 & 1800 &145 & KPNO &2002 Jan 7 & 1800 & 100 & \\ 
2413 & 2665 &+56 70 & Gecko &2001 Sep 29 & 900 &250 & F00 &\nodata & \nodata & 150 & 1 \\ 
2463 & 2796 &-17 70 & Gecko &2001 Sep 29 & 900 &250 & Ham. &2000 Aug 12 & 900 & 120 & \\ 
        &         &        & \nodata &\nodata & \nodata &\nodata & KPNO &2002 Jan 8 & 900 & 200 & \\ 
3985 & 4906 &+18 111 & Gecko &2001 Sep 30 & 900 &225 & Ham. &2000 Aug 12 & 1800 & 110 & \\ 
4933 & 6268 &$-28$ 322 & Gecko &2001 Sep 30 & 1800 &250 & KPNO &2002 Jan 8 & 600 & 200 & \\ 
5445 & 6755 &+60 170 & Gecko &2001 Sep 29 & 900 &230 & Ham. &2000 Aug 8 & 900 & 110 & \\ 
        &         &        & \nodata &\nodata & \nodata &\nodata & KPNO &2002 Jan 5 & 600 & 200 & \\ 
5458 & 6833 &+53 236 & Gecko &2001 Sep 29 & 300 &190 & F00 & \nodata & \nodata & 60 & \\ 
        &         &        & \nodata &\nodata & \nodata &\nodata & KPNO & 2002 Jan 5 & 300 & 260 & \\ 
6710 & 8724 &+16 149 & Gecko &2001 Sep 29 & 900 &190 & F00 &\nodata & \nodata & 70 & \\ 
14086 & 18907 &\nodata & Gecko &2001 Sep 29 & 600 &320 & F00 &\nodata & \nodata & 90 & \\ 
16214 & 21581 &$-0$ 552 & Gecko &2001 Sep 29 & 900 &190 & F00 &\nodata & \nodata & 190 & 1 \\ 
17639 & 23798 &\nodata & Gecko &2001 Sep 30 & 900 &200 & KPNO & 2002 Jan 7 & 900 & 80 & 1  \\ 
18235 & 24616 &\nodata & Gecko &2001 Sep 29 & 600 &200 & F00 &\nodata & \nodata & 100 & \\ 
18995 & 25532 &+22 626 & Gecko &2001 Sep 29 & 900 &175 & F00 &\nodata & \nodata & 120 & \\ 
19378 & 26297 &$-16$ 791 & Gecko &2001 Sep 29 & 600 &175 & F00 &\nodata & \nodata & 100 & \\ 
21648 & 29574 &$-13$ 942 & Gecko &2001 Sep 29 & 900 &170 & J02 &\nodata & \nodata & 75 & \\ 
27654 & 39364 &$-20$ 1211 & Gecko &2001 Sep 29 & 180 &400 & F00 &\nodata & \nodata & 200 & \\ 
29759 &\nodata &+37 1458 & Gecko &2001 Apr 7  & 2x1800 &430 & F00 &\nodata & \nodata & 120 & 1,4,5 \\ 
        &         &        &  Gecko  &2001 Sep 30 & 1800 &\nodata & \nodata &\nodata & \nodata & \nodata & \\ 
29992 & 44007 &$-14$ 1399 & Gecko &2001 Apr 6 & 900 &225 & F00 &\nodata & \nodata & 90\tablenotemark{d} & 3,4 \\ 
        &         &        &  Gecko  &2001 Sep 29 & 900 &\nodata & \nodata &\nodata & \nodata & \nodata & \\ 
30668 & 45282 &+3 1247 & Gecko &2001 Sep 29 & 900 &250 & F00 &\nodata & \nodata & 90\tablenotemark{d} & 1,4 \\ 
38621 & 63791 &+62 959 & Gecko &2001 Apr 5 & 900 &275 & J02 &\nodata & \nodata & 100 & \\ 
43228 & 74462 &+67 559 & Gecko &2001 Apr 5 & 900 &135 & Ham. &2001 May 5 & 1800 & 100 & 1 \\ 
49371 & 87140 &+55 1362 & Gecko &2001 Apr 5 & 1800 &180 & J02 &\nodata & \nodata & 100 & 4,5 \\ 
57850 & 103036 &$-4$ 3155 & Ham. &2001 Apr 7  & 1800 &90 & same &\nodata & \nodata & 90 & \\ 
57939 & 103095 &+38 2285 & Gecko &2001 Apr 5 & 1800 &400 & F00 &\nodata & \nodata & 200\tablenotemark{d} & 1,5 \\ 
58514 & 233891 &+52 1601 & Gecko &2001 Apr 6 & 900 &110 & Ham. &2001 May 5 & 1800 & 70 & \\ 
60719 & 108317 &+6 2613 & Gecko &2001 Apr 5 & 1800 &310 & J02 &\nodata & \nodata & 70 & 4 \\ 
62235 & 110885 &+1 2749 & Gecko &2001 Apr 6 & 900 &120 & Ham. &2001 May 6 & 2100 & 70 & 1 \\ 
62747 & 111721 &$-12$ 3709 & Gecko &2001 Apr 5 & 900 &160 & F00 &\nodata & \nodata & 140 & 1,4 \\ 
64115 & 114095 &$-6$ 3742 & Ham. &1999 May 5 & 900 &170 & same &\nodata & \nodata & 100 & \\ 
65852 &\nodata &+3 2782 & Gecko &2001 Apr 6 & 1800 &130 & Ham. &2001 May 5 & 3600 & 120 & \\ 
66246 & 118055 &$-15$ 3695 & Gecko &2001 Apr 7  & 1800 &100 & F00 &\nodata & \nodata & 130 & \\ 
68594 & 122563 &+10 2617 & Gecko &2001 Apr 5 & 900 &400 & J02 &\nodata & \nodata & 70 & 4 \\ 
71087 &\nodata &+18 2890 & Gecko &2001 Apr 5 & 1800 &120 & J02 &\nodata & \nodata & 70 & \\ 
73960 &\nodata &+30 2611 & Gecko &2001 Apr 6 & 1800 &135 & F00 &\nodata & \nodata & 100 & \\ 
74491 & 135148 &+12 2804 & Ham. &2001 May 5 & 2700 &140 & same &\nodata & \nodata & 125 & \\ 
85487 &\nodata &+17 3248 & Gecko &2001 Apr 5 & 1800 &300 & J02 &\nodata & \nodata & 80 & \\ 
        &         &        &  Gecko  &2001 Sep 30 & 1800 &\nodata & \nodata &\nodata & \nodata & \nodata & \\ 
85855 &\nodata &+23 3130 & \nodata &\nodata & \nodata &\nodata & F00 & \nodata & \nodata & 220 & 2,4,6 \\ 
88527 & 165195 &+3 3579 & Gecko &2001 Apr 7  & 900 &170 & J02 &\nodata & \nodata & 140 & 3 \\ 
88977 & 166161 &$-8$ 4566 & Gecko &2001 Apr 7  & 900 &200 & Ham. &2001 May 5 & 900 & 100 & 4 \\ 
        &         &        &  Gecko  &2001 Sep 30 & 900 &\nodata & \nodata &\nodata & \nodata & \nodata & \\ 
91182 & 171496 &\nodata & Ham. &2000 Aug 14 & 1800 &200 & same &\nodata & \nodata & 100 & \\ 
92167 & 175305 &+74 792 & Gecko &2001 Apr 6 & 900 &250 & F00 &\nodata & \nodata & 110 & 1,3,4 \\ 
        &         &        &  Gecko  &2001 Sep 29 & 600 &\nodata & \nodata &\nodata & \nodata & \nodata & \\ 
94931 &\nodata &+41 3306 & Ham. &2000 Aug 11 & 1800 &170 & same &\nodata & \nodata & 140 & \\ 
96248 & 184266 &$-16$ 5359 & Gecko &2001 Apr 5 & 900 &350 & Ham. &2000 Aug 12 & 600 & 90 & 3 \\ 
        &         &        &  Gecko  &2001 Sep 30 & 600 &\nodata & \nodata &\nodata & \nodata & \nodata & \\ 
97023 & 186379 &+24 3849 & Ham. &1998 Sep 8 & 450 &175 & same &\nodata & \nodata & 125 & \\ 
97468 & 187111 &$-12$ 5540 & Gecko &2001 Sep 30 & 1800 &160 & F00 &\nodata & \nodata & 60 & 1 \\ 
98532 & 189558 &\nodata & Gecko &2001 Sep 30 & 900 &250 & F00 &\nodata & \nodata & 75 & 4 \\ 
104659 & 201891 &+17 4519 & Gecko &2001 Sep 29 & 600 &400 & F00 &\nodata & \nodata & 120 & 1 \\ 
106095 & 204543 &$-4$ 5460 & Gecko &2001 Sep 29 & 1200 &200 & Ham. &2000 Aug 11 & 1200 & 110 & \\ 
107337 & 206739 &$-12$ 6080 & Gecko &2001 Sep 29 & 1200 &150 & Ham. &2000 Aug 11 & 1200 & 120 & \\ 
109390 & 210295 &$-14$ 6222 & Gecko &2001 Sep 30 & 1800 &140 & F00 &\nodata & \nodata & 100 & \\ 
        &         &        &  Gecko  &2001 Oct 1 & 1800 &\nodata & \nodata &\nodata & \nodata & \nodata & \\ 
112796 & 216143 &$-7$ 5873 & Gecko &2001 Sep 29 & 600 &180 & J02 &\nodata & \nodata & 175 & \\ 
114502 & 218857 &$-17$ 6692 & Gecko &2001 Sep 29 & 600 &250 & J02 &\nodata & \nodata & 75 & \\ 
115949 & 221170 &+29 4940 & Gecko &2001 Sep 29 & 600 &190 & F00 &\nodata & \nodata & 100 & \\ 
\enddata
\tablenotetext{a}{``KPNO'' designates data from the KPNO 4-m and echelle 
spectrograph, ``Gecko'' from CFHT and the Gecko spectrograph,  
``Ham.'' from the Lick 3-m and Hamilton spectrograph, and ``same''
means the same spectra was used for all the measurements.  Many of the 
Hamiliton spectra were first observed for Fulbright (2000; F00) and
Johnson (2002; J02).  See text for more details.}
\tablenotetext{b}{The S/N measure for the Gecko data only is the mearsure of all exposures combined into a single spectrum.}
\tablenotetext{c}{The solar spectrum as reflected off the asteroid Vesta.}
\tablenotetext{d}{Permitted O I line EW measurments come exclusively from literture sources.}
\tablerefs{(1) Gratton et al. 2000, (2) Israelian et al. 2001, (3) Takeda et al. 2000, (4) Cavallo et al. 1997, (5) Tomkin et al. 1992, (6) Cayrel et al. 2001.}
\end{deluxetable}

%TABLE 2
\clearpage
\begin{deluxetable}{rrrrrrrr}
\tabletypesize{\tiny}
\tablenum{2}
\tablewidth{0pt}
\tablecaption{Oxygen Line Equivalent Widths}
\tablehead{
\colhead{HIP}&\colhead{6300 \AA}&\colhead{6363 \AA}& \colhead{$\sigma_{\rm [O I]}$} & \colhead{7772 \AA} & \colhead{7774 \AA} & \colhead{7775 \AA} & \colhead{$\sigma_{\rm O I}$} \\
 &\colhead{m\AA}&\colhead{m\AA}& \colhead{m\AA} & \colhead{m\AA} & \colhead{m\AA} & \colhead{m\AA} & \colhead{m\AA} }
\startdata
Sun & 4.5 & \nodata & 0.6 & 70.8 & 61.0 & 47.2 & 1.1 \\ 
434 & 4.9 & \nodata & 1.3 & 44.9 & 46.4 & 47.1 & 4.0 \\ 
484 & 10.1 & 4.2 & 1.3 & 26.4 & 17.3 & 13.7 & 3.1 \\ 
2413 & 3.4 & \nodata & 0.8 & 7.7 & 6.5 & 4.4 & 2.0 \\ 
2463 & 6.0 & 2.3 & 0.8 & 12.4 & \nodata & \nodata & 2.0 \\ 
3985 & 5.9 & 2.7 & 0.9 & 40.7 & 32.6 & 20.9 & 2.7 \\ 
4933 & 5.1 & \nodata & 0.8 & 7.2 & 6.3 & \nodata & 2.0 \\ 
5445 & 5.6 & 1.7 & 0.8 & 17.3 & 14.3 & 9.3 & 1.9 \\ 
5458 & 32.8 & 13.4 & 1.0 & 22.6 & 17.3 & 12.8 & 1.5 \\ 
6710 & 17.4 & 6.3 & 1.0 & 18.3 & 10.4 & \nodata & 4.3 \\ 
14086 & 9.1 & 3.4 & 0.6 & 34.0 & 32.6 & 22.5 & 3.3 \\ 
16214 & 10.0 & 4.1 & 1.0 & 15.8 & 12.1 & 9.3 & 3.7 \\ 
17639 & 22.5 & 8.3 & 1.0 & 8.9 & 7.9 & 3.9 & 1.5 \\ 
18235 & 12.6 & 4.4 & 1.0 & 31.1 & 28.5 & 21.6 & 3.0 \\ 
18995 & 13.3 & \nodata & 1.1 & 102.1 & 84.8 & 63.7 & 2.5 \\ 
19378 & 26.8 & 10.6 & 1.1 & 8.7 & 7.2 & \nodata & 3.0 \\ 
21648 & 45.0 & 15.0 & 1.1 & 11.7 & 9.6 & 8.3 & 4.0 \\ 
27654 & 29.0 & 10.6 & 0.5 & 31.2 & 28.0 & 21.2 & 1.8 \\ 
29759 & 1.7 & \nodata & 0.5 & 14.5 & 11.1 & 8.0 & 2.0 \\ 
29992 & 13.5 & 4.0 & 0.9 & 19.8 & 18.3 & 11.4 & 2.2 \\ 
30668 & 4.6 & 1.7 & 0.8 & 20.1 & 12.2 & 12.1 & 2.3 \\ 
38621 & 12.9 & 4.4 & 0.7 & 16.0 & 11.8 & \nodata & 3.0 \\ 
43228 & 23.0 & 8.0 & 1.4 & 18.9 & 14.3 & 10.3 & 3.0 \\ 
49371 & 5.7 & 1.7 & 1.1 & 21.1 & 13.8 & 11.3 & 2.0 \\ 
57850 & 47.0 & 23.6 & 2.1 & 22.3 & 16.3 & \nodata & 3.3 \\ 
57939 & 1.3 & \nodata & 0.5 & 6.9 & 5.6 & 3.7 & 1.5 \\ 
58514 & 23.7 & 8.2 & 1.8 & 40.6 & 27.2 & 24.7 & 4.3 \\ 
60719 & 1.8 & \nodata & 0.6 & 7.2 & 8.9 & 4.0 & 2.2 \\ 
62235 & 7.4 & \nodata & 1.6 & 85.2 & 66.9 & 58.3 & 4.3 \\ 
62747 & 11.4 & \nodata & 1.2 & 27.6 & 24.3 & 16.3 & 2.1 \\ 
64115 & 22.3 & 9.2 & 1.1 & 29.7 & 26.2 & 18.5 & 3.0 \\ 
65852 & 14.3 & \nodata & 1.5 & 16.8 & \nodata & \nodata & 2.5 \\ 
66246 & 37.3 & 12.4 & 1.9 & 9.6 & 6.7 & 5.6 & 2.3 \\ 
68594 & 6.9 & \nodata & 0.5 & 4.4 & 2.3 & \nodata & 3.0 \\ 
71087 & 8.8 & 3.6 & 1.6 & 22.6 & \nodata & \nodata & 4.3 \\ 
73960 & 37.7 & 17.6 & 1.4 & 20.1 & \nodata & 11.0 & 3.0 \\ 
74491 & 32.7 & 12.2 & 1.4 & 11.4 & 9.1 & \nodata & 2.4 \\ 
85487 & 4.5 & 1.2 & 0.6 & 19.3 & 12.0 & \nodata & 3.7 \\ 
85855 & 1.5 & \nodata & 0.5 & 8.9 & 6.0 & 3.4 & 1.4 \\ 
88527 & 24.7 & 8.8 & 1.1 & 6.3 & 4.9 & 2.8 & 2.1 \\ 
88977 & 19.2 & \nodata & 1.0 & 77.0 & 61.1 & 45.8 & 3.0 \\ 
91182 & 22.0 & 5.5 & 1.0 & 48.0 & 44.4 & 25.5 & 3.0 \\ 
92167 & 9.5 & 2.9 & 0.8 & 23.6 & 20.5 & 14.4 & 2.7 \\ 
94931 & 4.1 & \nodata & 1.1 & 32.9 & 19.5 & 12.9 & 3.0 \\ 
96248 & 4.4 & \nodata & 0.6 & \nodata & 83.6 & 60.2 & 3.3 \\ 
97023 & 4.0 & \nodata & 1.1 & 76.7 & 69.2 & 55.8 & 2.1 \\ 
97468 & 36.0 & 12.9 & 1.2 & 16.6 & 11.6 & \nodata & 5.0 \\ 
98532 & 1.6 & \nodata & 0.8 & 39.7 & 32.8 & 26.4 & 4.0 \\ 
104659 & 2.8 & 0.8 & 0.5 & 47.2 & 38.9 & 29.6 & 2.5 \\ 
106095 & 23.9 & 7.0 & 1.0 & 21.4 & 16.2 & \nodata & 2.7 \\ 
107337 & 18.0 & 5.7 & 1.3 & 20.7 & 17.9 & \nodata & 2.5 \\ 
109390 & 21.1 & 5.7 & 1.4 & 31.5 & 23.0 & \nodata & 3.0 \\ 
112796 & 13.7 & 4.2 & 1.1 & 9.0 & 7.5 & 5.5 & 1.7 \\ 
114502 & 3.7 & \nodata & 0.8 & 13.7 & 10.1 & 6.7 & 4.0 \\ 
115949 & 15.6 & 5.6 & 1.0 & 20.7 & 16.8 & 10.5 & 3.0 \\ 
\enddata
\end{deluxetable}

%TABLE 3a
%Fe EW table---online version only!
\clearpage 
\begin{deluxetable}{llrrrrrrrrrrrrrr} 
\tablenum{3a} 
\tabletypesize{\tiny} 
\tablewidth{0pt} 
\tablecaption{Equivalent Widths (m\AA)} 
\tablehead{ 
& &  \multicolumn{1}{c}{SUN/}  & \multicolumn{1}{c}{HIP}    & \multicolumn{1}{c}{HIP}    & \multicolumn{1}{c}{HIP}    & \multicolumn{1}{c}{HIP}    & \multicolumn{1}{c}{HIP}    & \multicolumn{1}{c}{HIP}    & \multicolumn{1}{c}{HIP}    & 
 \multicolumn{1}{c}{HIP}  & \multicolumn{1}{c}{HIP}    \nl 
  & & \multicolumn{1}{c}{VESTA} & \multicolumn{1}{c}{   434} & \multicolumn{1}{c}{   484} & \multicolumn{1}{c}{  2463} & \multicolumn{1}{c}{  3985} & \multicolumn{1}{c}{  4993} & \multicolumn{1}{c}{  5445} & \multicolumn{1}{c}{  5458} & 
\multicolumn{1}{c}{ 17649} & \multicolumn{1}{c}{ 43228}  } 
\startdata 
 FeI  & 4531.15 & \nodata &  90 & \nodata &  79 & \nodata &  85 & \nodata & \nodata & \nodata & \nodata \nl 
 FeI  & 4592.66 & \nodata & \nodata & \nodata &  65 & \nodata &  69 & \nodata & \nodata & \nodata & \nodata \nl 
 FeI  & 4595.36 &  38 & \nodata &  50 & 8.9 & \nodata & \nodata &  24 & \nodata &  22 & \nodata \nl 
 FeI  & 4602.01 &  71 &  32 &  68 &  19 &  68 &  19 &  41 & \nodata &  72 &  75 \nl 
 FeI  & 4602.94 & \nodata & \nodata & \nodata &  74 & \nodata &  89 & \nodata & \nodata & \nodata & \nodata \nl 
\enddata 
\tablenotetext{a}{[The complete version of this table is in the electronic 
edition of the Journal.  The printed edition contains only a sample.]}
\end{deluxetable}

%TABLE 3b
%Fe EW table---online version only!
\clearpage 
\begin{deluxetable}{llrrrrrrrrrrrrrr} 
\tablenum{3b} 
\label{tab:table3b}
\tabletypesize{\tiny}
\tablewidth{0pt} 
\tablecaption{Equivalent Widths (m\AA)} 
\tablehead{ 
& &  \multicolumn{1}{c}{HIP}  & \multicolumn{1}{c}{HIP}    & \multicolumn{1}{c}{HIP}    & \multicolumn{1}{c}{HIP}    & \multicolumn{1}{c}{HIP}    & \multicolumn{1}{c}{HIP}    & \multicolumn{1}{c}{HIP}    & \multicolumn{1}{c}{HIP}    & 
 \multicolumn{1}{c}{HIP}  & \multicolumn{1}{c}{HIP}    \nl 
  & & \multicolumn{1}{c}{ 58514} & \multicolumn{1}{c}{ 62235} & \multicolumn{1}{c}{ 65852} & \multicolumn{1}{c}{ 74491} & \multicolumn{1}{c}{ 88977} & \multicolumn{1}{c}{ 91182} & \multicolumn{1}{c}{ 94931} & \multicolumn{1}{c}{ 96248} & 
\multicolumn{1}{c}{106095} & \multicolumn{1}{c}{107337}  } 
\startdata 
 FeI  & 4531.15 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl 
 FeI  & 4592.66 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  62 & \nodata & \nodata \nl 
 FeI  & 4595.36 & \nodata &  24 & \nodata & \nodata &  36 & \nodata &  59 & \nodata & \nodata & \nodata \nl 
 FeI  & 4602.01 &  73 &  35 &  57 & \nodata &  51 &  89 &  72 & \nodata &  66 & \nodata \nl 
 FeI  & 4602.94 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  75 & \nodata & \nodata \nl 
\enddata 
\tablenotetext{a}{[The complete version of this table is in the electronic 
edition of the Journal.  The printed edition contains only a sample.]}
\end{deluxetable} 

%TABLE 4
\clearpage
\begin{deluxetable}{rrrrrrrrrrr}
\tabletypesize{\tiny}
\tablenum{4}
\tablewidth{0pt}
\tablecaption{Photometric Values}
\tablehead{
\colhead{HIP}&\colhead{V$_0$}&\colhead{E(B-V)}&\colhead{(B-V)$_0$}&\colhead{(b-y)$_0$}&\colhead{(V-R)$_0^J$}&\colhead{(V-R)$_0^C$}&\colhead{(V-I)$_0^J$}&\colhead{(V-I)$_0^C$}&\colhead{(V-K)$_0$}&\colhead{c$_0$} }
\startdata
434 & 9.04 & 0.01 & 0.68 & 0.427 &  \nodata  & \nodata & 0.73 & 0.94 & 1.79 & 0.473 \\
484 & 9.66 & 0.00 & 0.79 & 0.513 & 0.68 & 0.47 & 0.82 & 1.05 & 2.16 & 0.349 \\
2413 & 7.73 & 0.07 & 0.68 & 0.497 & 0.67 & 0.46 & 0.67 & 0.85 & 2.07 & 0.350 \\
2463 & 8.49 & 0.03 & 0.68 & 0.520 & 0.69 & 0.48 & 0.72 & 0.93 & 2.14 & 0.490 \\
3985 & 8.76 & 0.04 & 0.74 & 0.453 &  \nodata  & \nodata & 0.76 & 0.97 & \nodata & 0.291 \\
4933 & 8.09 & 0.02 & 0.80 & 0.583 &  \nodata  & \nodata & 0.81 & 1.04 & \nodata & 0.514 \\
5445 & 7.72 & 0.03 & 0.67 & 0.464 & 0.59 & 0.40 & 0.70 & 0.90 & 1.96 & 0.302 \\
5458 & 6.75 &  \nodata  & 1.14 & 0.735 & 0.95 & 0.66 & 1.12 & 1.44 & 2.88 & 0.487 \\
6710 & 8.31 & 0.04 & 0.92 & 0.656 & 0.86 & 0.59 & 0.90 & 1.15 & 2.57 & 0.441 \\
14086 & 5.88 & 0.05 & 0.74 & 0.472 &  \nodata  & \nodata & 0.82 & 1.05 & \nodata & 0.304 \\
16214 & 8.71 & 0.05 & 0.74 & 0.523 & 0.71 & 0.49 & 0.76 & 0.97 & 2.15 & 0.298 \\
17639 & 8.29 & 0.00 & 1.03 & 0.741 &  \nodata  & \nodata & 1.00 & 1.29 & 2.80 & 0.640 \\
18235 & 6.68 & 0.00 & 0.82 & 0.513 &  \nodata  & \nodata & 0.84 & 1.08 & \nodata & 0.318 \\
18995 & 8.22 & 0.07 & 0.59 & 0.433 & 0.60 & 0.41 & 0.61 & 0.78 & 1.76 & 0.500 \\
19378 & 7.74 & 0.00 & 1.09 & 0.737 & 0.93 & 0.64 & 1.04 & 1.34 & 3.16 & 0.609 \\
21648 & 8.34 & 0.05 & 1.25 & 0.916 & 1.12 & 0.78 & 1.16 & 1.49 & 3.33 & 0.739 \\
27654 & 3.76 & 0.03 & 0.95 & 0.588 & 0.84 & 0.58 & 1.00 & 1.29 & 2.36 & 0.436 \\
29759 & 8.92 & 0.00 & 0.61 & 0.435 & 0.58 & 0.40 & 0.68 & 0.87 & 1.70 & 0.222 \\
29992 & 8.05 & 0.09 & 0.74 & 0.488 & 0.68 & 0.47 & 0.71 & 0.90 & 2.15 & 0.351 \\
30668 & 8.00 & 0.02 & 0.68 & 0.436 & 0.58 & 0.40 & 0.71 & 0.91 & 1.83 & 0.274 \\
38621 & 7.89 & 0.05 & 0.83 & 0.575 & 0.76 & 0.52 & 0.85 & 1.09 &  \nodata  & 0.415 \\
43228 & 8.71 & 0.02 & 0.95 & 0.640 & 0.83 & 0.58 & 0.99 & 1.27 &  \nodata  & 0.407 \\
49371 & 8.97 &  \nodata  & 0.72 & 0.479 & 0.64 & 0.44 & 0.77 & 0.99 & 2.02 & 0.279 \\
57850 & 8.19 &  \nodata  & 1.27 & 0.900 & 1.03 & 0.72 & 1.26 & 1.62 & 3.13 & 0.740 \\
57939 & 6.42 & 0.00 & 0.75 & 0.483 & 0.65 & 0.45 & 0.88 & 1.13 & 2.03 & 0.155 \\
58514 & 8.80 & 0.00 & 0.80 & 0.557 & 0.72 & 0.50 & 0.86 & 1.10 & 2.21 & 0.488 \\
60719 & 8.03 & 0.00 & 0.61 & 0.440 & 0.60 & 0.41 & 0.66 & 0.84 & 1.89 & 0.306 \\
64115 & 8.35 & 0.01 & 0.93 & 0.590 & 0.73 & 0.50 & 0.99 & 1.28 & 2.39 & 0.457 \\
62235 & 9.18 & 0.00 & 0.67 & 0.420 & 0.57 & 0.39 & 0.73 & 0.94 &  \nodata  & 0.492 \\
62747 & 7.97 & 0.01 & 0.79 & 0.504 &  \nodata  & \nodata & 0.81 & 1.04 & 2.15 & 0.299 \\
65852 & 9.70 &  \nodata  & 1.09 & 0.672 & 0.83 & 0.57 & 1.05 & 1.35 & \nodata & 0.538 \\
66246 & 8.86 & 0.05 & 1.22 & 0.810 & 0.98 & 0.68 & 1.02 & 1.31 &  \nodata  & 0.640 \\
68594 & 6.18 & 0.00 & 0.85 & 0.640 & 0.82 & 0.57 & 0.87 & 1.12 & 2.49 & 0.543 \\
71087 & 9.84 &  \nodata  & 0.82 & 0.506 & 0.66 & 0.45 & 0.84 & 1.08 & 2.11 & 0.382 \\
73960 & 9.13 & 0.00 & 1.25 & 0.810 & 0.96 & 0.67 & 1.21 & 1.56 & 3.00 & 0.551 \\
74491 & 9.49 &  \nodata  & 1.39 & 0.896 & 0.99 & 0.69 & 1.36 & 1.75 & 3.14 & 0.472 \\
85487 & 9.38 &  \nodata  & 0.67 & 0.492 & \nodata & \nodata & 0.76 & 0.97 & 2.08 & 0.451 \\
85855 & 8.94 & 0.00 & 0.61 & 0.470 &  \nodata  & \nodata & 0.68 & 0.87 & 2.02 & 0.275 \\
88527 & 7.31 & 0.13 & 1.10 & 0.823 & 0.96 & 0.67 & 1.25 & 1.61 & 2.92 & 0.704 \\
88977 & 8.13 & 0.28 & 0.59 & 0.478 & 0.67 & 0.46 & 0.59 & 0.76 & 2.00 & 0.459 \\
91182 & 8.49 & 0.26 & 0.82 & 0.572 &  \nodata  & \nodata & 0.62 & 0.80 & 2.21 & 0.402 \\
92167 & 7.18 & 0.03 & 0.73 & 0.473 & 0.64 & 0.43 & 0.84 & 1.08 &  \nodata  & 0.286 \\
94931 & 8.87 & 0.00 & 0.81 & 0.488 &  \nodata  & \nodata & 0.83 & 1.06 & 2.14 & 0.268 \\
96248 & 7.59 & 0.04 & 0.51 & 0.395 & 0.56 & 0.38 & 0.55 & 0.70 & 1.62 & 0.605 \\
97023 & 6.87 & 0.00 & 0.57 & 0.377 &  \nodata  & \nodata & 0.65 & 0.83 & \nodata & 0.350 \\
97468 & 7.72 & 0.11 & 1.06 & 0.749 & 0.94 & 0.65 & 0.94 & 1.21 & 2.90 & 0.600 \\
98532 & 7.72 & 0.01 & 0.56 & 0.379 &  \nodata  & \nodata & 0.62 & 0.80 & 1.57 & 0.283 \\
104659 & 7.37 & 0.00 & 0.53 & 0.353 &  \nodata  & \nodata & 0.59 & 0.75 & 1.36 & 0.262 \\
106095 & 8.29 & 0.03 & 0.86 & 0.613 & 0.79 & 0.55 & 0.83 & 1.07 & 2.42 & 0.552 \\
107337 & 8.55 & 0.03 & 0.97 & 0.602 & 0.79 & 0.55 & 0.93 & 1.20 & 2.43 & 0.434 \\
109390 & 9.55 &  \nodata  & 0.89 & 0.591 & \nodata & \nodata & 0.90 & 1.16 & 2.38 & 0.440 \\
112796 & 7.82 & 0.02 & 0.93 & 0.673 & 0.86 & 0.59 & 0.90 & 1.15 & 2.60 & 0.564 \\
114502 & 8.94 & 0.03 & 0.69 & 0.479 & 0.66 & 0.46 & 0.72 & 0.93 & 1.99 & 0.326 \\
115949 & 7.69 & 0.06 & 0.97 & 0.683 & 0.88 & 0.61 & 0.90 & 1.16 & 2.66 & 0.555 \\
\enddata
\end{deluxetable}

%TABLE 5
\clearpage
\begin{deluxetable}{rccccccccrrrr}
\tabletypesize{\tiny}
\tablenum{5}
\tablewidth{0pt}
\tablecaption{Alonso Scale Parameters}
\tablehead{
\colhead{HIP}&\colhead{[m/H]$_{init}$}&\colhead{T$_{\rm B-V}$}&\colhead{T$_{\rm b-y}$}&\colhead{T$_{\rm V-R}$}&\colhead{T$_{\rm V-I}$}&\colhead{T$_{\rm V-K}$}&\colhead{T$_{\rm avg}$}&\colhead{T$_{\rm eff}$}&\colhead{$\sigma_{\rm T}$}&\colhead{B.C.}&\colhead{log $g$}&\colhead{v$_t$} }
\startdata
434 &$-1.4$& 5089 & 5334 & \nodata & 5426 & 5366 & 5304 & 5375 &  75 & $-0.25$& 2.41 & 1.90 \\
484 &$-1.2$& 4922 & 4983 & 4907 & 5172 & 4914 & 4980 & 4950 &  75 &$-0.35$& 2.68 & 1.40 \\
2413 &$-1.9$& 5042 & 4800 & 4769 & 5639 & 5024 & 5055 & 5025 & 75  &$-0.35$& 2.12 & 1.45 \\
2463 &$-2.2$& 4996 & 4833 & 4806 & 5462 & 4944 & 5008 & 4950 & 90  &$-0.37$& 2.13 & 1.80 \\
3985 &$-0.8$& 5143 & 5293 & \nodata & 5449 & \nodata & 5295 & 5225 & 106 &$-0.27$& 3.66 & 0.80 \\
4933 &$-2.1$& 4791 & 4671 & \nodata & 5207 & \nodata & 4890 & 4750 & 155 &$-0.44$& 1.42 & 2.10 \\
5445 &$-1.5$& 5109 & 5080 & 5145 & 5526 & 5150 & 5202 & 5175 & 75  &$-0.30$& 2.88 & 1.50 \\
5458 &$-1.0$& 4385 & 4326 & 4270 & 4487 & 4282 & 4350 & 4300 &  81 &$-0.62$& 1.63 & 1.55 \\
6710 &$-1.8$& 4638 & 4440 & 4378 & 4972 & 4512 & 4588 & 4500 & 112 &$-0.49$& 1.45 & 1.70 \\
14086 &$-0.7$& 5144 & 5199 & \nodata & 5253 & \nodata & 5199 & 5175 &  75 &$-0.28$& 3.60 & 1.10 \\
16214 &$-1.7$& 4889 & 4766 & 4710 & 5346 & 4929 & 4928 & 4900 & 103 &$-0.38$& 2.24 & 1.45 \\
17639 &$-2.0$& 4477 & 4340 & \nodata & 4728 & 4332 & 4469 & 4375 &  82 &$-0.56$& 1.12 & 2.20 \\
18235 &$-0.7$& 4962 & 5041 & \nodata & 5118 & \nodata & 5040 & 5050 &  75 &$-0.31$& 3.30 & 0.90 \\
18995 &$-1.3$& 5415 & 5101 & 4980 & \nodata & 5401 & 5224  & 5400 &  75 &$-0.24$& 2.34 & 1.90 \\
19378 &$-1.7$& 4413 & 4327 & 4299 & 4643 & 4099 & 4356  & 4350 & 138 &$-0.57$& 1.46 & 1.65 \\
21648 &$-1.8$& 4207 & \nodata & \nodata & 4414 & 4005 & 4209  & 4200 & 119 &$-0.68$& 0.78 & 2.00 \\
27654 &$-0.9$& 4682 & 4657 & 4456 & 4725 & 4702 & 4644  & 4675 &  75 &$-0.45$& 2.38 & 1.50 \\
29759 &$-2.2$& 5234 & 5322 & 5265 & 5600 & 5511 & 5386  & 5400 & 145 &$-0.28$& 3.13 & 1.25 \\
29992 &$-1.7$& 4878 & 4781 & 4700 & 5514 & 4930 & 4961  & 4975 & 103 &$-0.35$& 2.24 & 2.20 \\
30668 &$-1.5$& 5072 & 5245 & 5180 & 5509 & 5308 & 5263  & 5300 & 161 &$-0.27$& 2.96 & 1.15 \\
38621 &$-1.7$& 4774 & 4618 & 4585 & 5091 & \nodata & 4767  & 4725 & 101 &$-0.44$& 1.81 & 1.95 \\
43228 &$-1.6$& 4612 & 4507 & 4461 & 4756 & \nodata & 4584  & 4600 & 113 &$-0.49$& 1.68 & 1.50 \\
49371 &$-2.0$& 4910 & 5098 & 5045 & 5316 & 5076 & 5089  & 5050 &  84 &$-0.33$& 2.91 & 1.75 \\
57850 &$-1.8$& 4188 & 4059 & 4099 & 4251 & 4115 & 4142 & 4150 &  75 &$-0.66$& 0.84 & 2.75 \\
57939 &$-1.5$& 4965 & 5040 & 5090 & \nodata & 4987 & 5021 & 5025 &  75 &$-0.33$& 4.61 & 0.50 \\
58514 &$-1.6$& 4841 & 4777 & 4786 & 5064 & 4862 & 4866  & 4825 &  75 &$-0.39$& 1.91 & 1.90 \\
60719 &$-2.4$& 5237 & 5303 & 5179 & \nodata & 5257 & 5244 & 5275 &  75 &$-0.30$& 2.83 & 1.20 \\
62235 &$-1.6$& 5092 & 5397 & 5276 & 5438 & \nodata & 5301  & 5300 &  84 &$-0.28$& 2.42 & 2.05 \\
62747 &$-1.5$& 4868 & 4968 & \nodata & 5190 & 4925 & 4988  & 5000 & 135 &$-0.34$& 2.53 & 1.45 \\
64115 &$-0.7$& 4764 & 4721 & 4762 & 4742 & 4685 & 4735 & 4750 &  75 &$-0.40$& 2.58 & 1.10 \\
65852 &$-2.0$& 4403 & 4483 & 4502 & 4623 & \nodata & 4503 & 4500 &  79 &$-0.49$& 1.87 & 1.75 \\
66246 &$-1.9$& 4250 & \nodata & \nodata & 4685 & \nodata & 4468  & 4225 & 131 &$-0.66$& 1.09 & 2.65 \\
68594 &$-2.8$& 4715 & 4655 & 4552 & 5038 & 4594 & 4711  & 4650 &  75 &$-0.49$& 1.24 & 1.85 \\
71087 &$-1.6$& 4810 & 4984 & 4990 & 5118 & 4969 & 4974  & 4975 &  86 &$-0.35$& 2.15 & 1.30 \\
73960 &$-1.3$& 4223 & 4173 & 4237 & 4330 & 4198 & 4232 & 4225 &  75 &$-0.67$& 1.18 & 2.10 \\
74491 &$-1.9$& 4061 & 4077 & 4178 & 4108 & 4107 & 4106 & 4100 &  75 &$-0.71$& 1.18 & 2.30 \\
85487 &$-2.0$& 5045 & 5036 & \nodata & 5346 & 5009 & 5109  & 5025 &  75 &$-0.35$& 2.23 & 1.80 \\
85855 &$-2.7$& 5224 & 5171 & \nodata & \nodata & 5102 & 5166 & 5175 &  75 &$-0.33$& 2.96 & 1.40 \\
88527 &$-2.2$& 4393 & \nodata & \nodata & 4263 & 4243 & 4300 & 4300 &  75 &$-0.61$& 1.15 & 2.70 \\
88977 &$-1.3$& 5384 & 4435 & 4376 & \nodata & 5102 & 4824  & 5100 & 280 &$-0.31$& 2.09 & 1.80 \\
91182 &$-0.6$& 4991 & 4282 & \nodata & 5795 & 4870 & 4985  & 4900 &  86 &$-0.36$& 1.52 & 1.40 \\
92167 &$-1.5$& 4928 & 5041 & 4977 & 5111 & \nodata & 5014 & 5050 &  75 &$-0.32$& 2.57 & 1.35 \\
94931 &$-0.4$& 5048 & 5123 & \nodata & 5224 & 4871 & 5067 & 5075 &  79 &$-0.28$& 4.62 & 0.80 \\
96248 &$-1.6$& 5656 & 5370 & 5195 & \nodata & 5605 & 5457  & 5525 & 153 &$-0.23$& 2.44 & 2.20 \\
97023 &$-0.5$& 5784 & 5792 & \nodata & 5829 & \nodata & 5802 & 5800 &  75 &$-0.15$& 3.93 & 1.20 \\
97468 &$-1.7$& 4449 & \nodata & \nodata & 4856 & 4260 & 4522  & 4300 & 134 &$-0.61$& 1.16 & 1.90 \\
98532 &$-1.2$& 5612 & 5706 & \nodata & 5935 & 5631 & 5721  & 5650 &  75 &$-0.20$& 3.80 & 1.30 \\
104659 &$-1.1$& 5766 & 5866 & \nodata & 6080 & 5974 & 5922  & 5875 & 104 &$-0.18$& 4.26 & 1.10 \\
106095 &$-1.9$& 4721 & 4565 & 4538 & 5139 & 4646 & 4722  & 4650 &  83 &$-0.47$& 1.56 & 2.10 \\
107337 &$-1.6$& 4579 & 4586 & 4546 & 4885 & 4632 & 4646  & 4600 &  75 &$-0.49$& 1.90 & 1.55 \\
109390 &$-1.3$& 4730 & 4686 & \nodata & 4962 & 4677 & 4764  & 4700 &  75 &$-0.44$& 2.31 & 1.45 \\
112796 &$-2.2$& 4606 & 4466 & 4408 & 4968 & 4482 & 4586  & 4500 &  83 &$-0.49$& 1.17 & 2.55 \\
114502 &$-1.9$& 5008 & 4996 & 4893 & 5462 & 5116 & 5095  & 5050 &  91 &$-0.34$& 2.43 & 1.55 \\
115949 &$-2.2$& 4560 & 4387 & 4295 & 4952 & 4434 & 4526  & 4475 & 110 &$-0.51$& 1.15 & 2.40 \\
\enddata
\end{deluxetable}

%TABLE 6
\clearpage
\begin{deluxetable}{rcccccccrrrr}
%\begin{deluxetable}{rccccccrcccc}
\tabletypesize{\tiny}
\tablenum{6}
\tablewidth{0pt}
\tablecaption{Houdashelt Scale Parameters}
\tablehead{
\colhead{HIP}&\colhead{[m/H]$_{init}$}&\colhead{T$_{\rm B-V}$}&\colhead{T$_{\rm V-R}$}&\colhead{T$_{\rm V-I}$}&\colhead{T$_{\rm V-K}$}&\colhead{T$_{\rm avg}$}&\colhead{T$_{\rm eff}$}&\colhead{$\sigma_{\rm T}$}&\colhead{B.C.}&\colhead{log $g$}&\colhead{v$_t$} }
\startdata
434 &$-1.4$& 5590 & \nodata& 5506 & 5385 & 5494 & 5475 & 103 &$-0.24$& 2.45 & 1.90 \\
484 &$-1.2$& 5327 & 5053 & 5252 & 4955 & 5147  & 5125 & 172 &$-0.30$& 2.74 & 1.40 \\
2413 &$-1.9$& 5603 & 5087 & \nodata& 5057 & 5249  & 5075 &  75 &$-0.33$& 2.21 & 1.45 \\
2463 &$-2.2$& 5588 & 5016 & 5543 & 4979 & 5282  & 5225 & 329 &$-0.31$& 2.27 & 1.80 \\
3985 &$-0.8$& 5456 & \nodata& 5544 & \nodata & 5500 & 5500 &  75 &$-0.21$& 3.80 & 0.80 \\
4933 &$-2.1$& 5294 & \nodata& 5286 & \nodata & 5290 & 5300 &  75 &$-0.30$& 1.63 & 2.10 \\
5445 &$-1.5$& 5619 & 5403 & 5606 & 5180 & 5452  & 5300 & 158 &$-0.27$& 2.95 & 1.50 \\
5458 &$-1.0$& 4573 & 4327 & 4538 & 4321 & 4440  & 4425 & 134 &$-0.53$& 1.64 & 1.55 \\
6710 &$-1.8$& 5020 & 4541 & 5046 & 4566 & 4793  & 4750 & 277 &$-0.43$& 1.57 & 1.70 \\
14086 &$-0.7$& 5447 & \nodata& 5350 & \nodata & 5399 & 5400 &  75 &$-0.23$& 3.73 & 1.10 \\
16214 &$-1.7$& 5453 & 4965 & 5427 & 4970 & 5204  & 5150 & 280 &$-0.31$& 2.37 & 1.45 \\
17639 &$-2.0$& 4780 & \nodata& 4792 & 4382 & 4651  & 4550 & 281 &$-0.46$& 1.17 & 2.20 \\
18235 &$-0.7$& 5248 & \nodata& 5196 & \nodata & 5222 & 5225 &  75 &$-0.26$& 3.37 & 0.90 \\
18995 &$-1.3$& 5843 & 5334 & \nodata& 5420 & 5532  & 5500 & 272 &$-0.23$& 2.46 & 1.90 \\
19378 &$-1.7$& 4671 & 4376 & 4702 & 4143 & 4473  & 4400 & 265 &$-0.54$& 1.48 & 1.65 \\
21648 &$-1.8$& 4371 & 4029 & 4462 & 4053 & 4229  & 4200 & 220 &$-0.68$& 0.78 & 2.00 \\
27654 &$-0.9$& 4946 & 4592 & 4787 & 4750 & 4769  & 4775 & 145 &$-0.41$& 2.44 & 1.50 \\
29759 &$-2.2$& \nodata& 5430 & \nodata & 5494 & 5462 & 5475 &  75 &$-0.27$& 3.20 & 1.25 \\
29992 &$-1.7$& 5445 & 5053 & 5593 & 4971 & 5266  & 5200 & 253 &$-0.29$& 2.41 & 2.20 \\
30668 &$-1.5$& 5588 & 5414 & 5587 & 5329 & 5480  & 5450 & 129 &$-0.25$& 3.04 & 1.15 \\
38621 &$-1.7$& 5215 & 4811 & 5169 & \nodata& 5065  & 5075 & 221 &$-0.33$& 1.97 & 1.95 \\
43228 &$-1.6$& 4959 & 4599 & 4819 & \nodata& 4792  & 4850 &  99 &$-0.49$& 1.79 & 1.50 \\
49371 &$-2.0$& 5496 & 5205 & 5397 & 5105 & 5301  & 5275 & 178 &$-0.28$& 2.99 & 1.75 \\
57850 &$-1.8$& 4343 & 4163 & 4295 & 4160 & 4240 & 4225 &  93 &$-0.66$& 0.87 & 2.75 \\
57939 &$-1.5$& 5419 & 5329 & 5184 & 5109 & 5260  & 5225 & 112 &$-0.28$& 4.68 & 0.50 \\
58514 &$-1.6$& 5301 & 4924 & 5142 & 4908 & 5069  & 5000 & 130 &$-0.34$& 1.98 & 1.90 \\
60719 &$-2.4$& \nodata& 5334 & \nodata & 5259 & 5297 & 5300 &  75 &$-0.30$& 2.85 & 1.20 \\
62235 &$-1.6$& 5616 & 5458 & 5518 & \nodata& 5531 & 5525 &  80 &$-0.23$& 2.45 & 2.05 \\
62747 &$-1.5$& 5320 & \nodata& 5269 & 4967 & 5185  & 5125 & 214 &$-0.31$& 2.61 & 1.45 \\
64115 &$-0.7$& 5004 & 4898 & 4806 & 4728 & 4859  & 4800 & 119 &$-0.40$& 2.61 & 1.10 \\
65852 &$-2.0$& 4664 & 4603 & 4681 & \nodata& 4649 & 4650 &  75 &$-0.47$& 1.93 & 1.75 \\
66246 &$-1.9$& 4432 & 4258 & 4746 & \nodata& 4479  & 4450 &  117 &$-0.52$& 1.07 & 2.65 \\
68594 &$-2.8$& 5171 & 4637 & 5115 & 4636 & 4890  & 4650 & \nodata &$-0.49$& 1.26 & 1.85 \\
71087 &$-1.6$& 5253 & 5150 & 5196 & 5009 & 5152  & 5125 & 104 &$-0.31$& 2.28 & 1.30 \\
73960 &$-1.3$& 4381 & 4301 & 4375 & 4239 & 4324 & 4300 &  75 &$-0.61$& 1.21 & 2.10 \\
74491 &$-1.9$& 4161 & 4245 & 4157 & 4153 & 4179 & 4175 &  75 &$-0.71$& 1.21 & 2.30 \\
85487 &$-2.0$& 5614 & \nodata& 5427 & 5042 & 5361  & 5275 & 272 &$-0.29$& 2.32 & 1.80 \\
85855 &$-2.7$& \nodata& \nodata & \nodata & 5108 & 5108 & 5125 & \nodata &$-0.34$& 2.93 & 1.40 \\
88527 &$-2.2$& 4644 & 4301 & 4307 & 4290 & 4386  & 4475 & 172 &$-0.51$& 1.22 & 2.70 \\
88977 &$-1.3$& \nodata& 5092 & \nodata & 5136 & 5114 & 5125 &  75 &$-0.30$& 2.36 & 1.80 \\
91182 &$-0.6$& 5251 & \nodata& 5862 & 4904 & 5339  & 5200 & 245 &$-0.28$& 1.80 & 1.40 \\
92167 &$-1.5$& 5460 & 5220 & 5191 & \nodata& 5290  & 5300 & 148 &$-0.27$& 2.67 & 1.35 \\
94931 &$-0.4$& 5277 & \nodata& 5322 & 4994 & 5198  & 5150 & 200 &$-0.28$& 4.66 & 0.80 \\
96248 &$-1.6$& \nodata& 5491 & 6136 & \nodata & 5814  & 5575 & 228 &$-0.23$& 2.49 & 2.20 \\
97023 &$-0.5$& 5992 & \nodata& 5900 & \nodata & 5946 & 5950 &  75 &$-0.14$& 3.98 & 1.20 \\
97468 &$-1.7$& 4724 & 4342 & 4925 & 4307 & 4575  & 4525 & 231 &$-0.47$& 1.21 & 1.90 \\
98532 &$-1.2$& 6011 & \nodata& 5994 & 5675 & 5893  & 5850 & 189 &$-0.18$& 3.88 & 1.30 \\
104659 &$-1.1$& 6134 & \nodata& 6121 & 5986 & 6080 & 6075 &  82 &$-0.16$& 4.31 & 1.10 \\
106095 &$-1.9$& 5160 & 4708 & 5219 & 4701 & 4947  & 4900 & 281 &$-0.37$& 1.68 & 2.10 \\
107337 &$-1.6$& 4909 & 4716 & 4954 & 4687 & 4817  & 4800 & 135 &$-0.40$& 2.00 & 1.55 \\
109390 &$-1.3$& 5082 & \nodata& 5036 & 4730 & 4949  & 4900 & 191 &$-0.37$& 2.38 & 1.45 \\
112796 &$-2.2$& 4993 & 4537 & 5041 & 4534 & 4776  & 4725 & 279 &$-0.45$& 1.28 & 2.55 \\
114502 &$-1.9$& 5575 & 5121 & 5543 & 5142 & 5345  & 5300 & 247 &$-0.29$& 2.54 & 1.55 \\
115949 &$-2.2$& 4918 & 4481 & 5025 & 4484 & 4727  & 4675 & 286 &$-0.47$& 1.25 & 2.40 \\
\enddata
\end{deluxetable}

%TABLE 7
\clearpage
\begin{deluxetable}{rrrrrrrrrllr}
\tabletypesize{\tiny}
\tablenum{7}
\tablewidth{0pt}
\tablecaption{Absolute Magnitude}
\tablehead{
\colhead{HIP}&\colhead{$\pi$}&\colhead{$\frac{\sigma_{\pi}}{\pi}$}&\colhead{M$_V^{\pi}$}&\colhead{$\sigma$M$_V^{\pi}$}&\colhead{M$_V^{\rm H98}$}&\colhead{M$_V^{\rm ATT}$}&\colhead{M$_V^{\rm HB}$}&\colhead{M$_V^{\rm Iso}$}&\colhead{M$_V$}&\colhead{$\sigma$M$_V$}&\colhead{Mass} \\
 & \colhead{mas} & & & & & & & & & & \colhead{M$_{\odot}$} }
\startdata
434 & 1.40 & 0.94 &$-0.23$& 2.04 & +0.7 & +0.73 & 0.71 & \nodata & +0.7 & 0.2 & 0.60 \\
484 & 0.26 & 5.42 &$-3.27$& 11.77 & +1.4 & +1.28 & \nodata & +2.6 & +1.4 & 0.3 & 0.87 \\
2413 & 2.11 & 0.43 &$-0.65$& 0.93 & +0.2 & +0.66 & AGB? & +0.2 & +0.2 & 0.3 & 0.83 \\
2463 & 0.06 & 17.7 &$-7.62$& 38.37 &$-0.6$&$-0.81$& 0.56 & \nodata & +0.6 & 0.2 & 0.60 \\
3985 & 9.04 & 0.15 & +3.54 & 0.33 & \nodata & \nodata & \nodata & +3.6 & +3.6 & 0.3 & 0.97 \\
4933 & 1.92 & 0.54 &$-0.49$& 1.17 &$-0.9$&$-1.06$& AGB & \nodata &$-1.0$& 0.3 & 0.60 \\
5445 & 7.74 & 0.12 & +2.16 & 0.26 & +1.8 & 1.47 & \nodata & +1.7 & +1.8 & 0.3 & 0.84 \\
5458 & 4.35 & 0.18 &$-0.06$& 0.39 &$-0.6$& \nodata & \nodata &$-0.7$&$-0.5$& 0.3 & 0.89 \\
6710 & 3.04 & 0.31 & +0.72 & 0.67 &$-1.0$&$-1.11$& \nodata &$-1.0$&$-1.0$& 0.2 & 0.83 \\
14086 & 32.94 & 0.02 & +3.47 & 0.04 & \nodata & \nodata & \nodata & +3.5 & +3.47 & 0.04 & 0.97 \\
16214 & 4.27 & 0.28 & +1.86 & 0.61 & \nodata & +0.61 & \nodata & +0.3 & +0.6 & 0.3 & 0.84 \\
17639 & 0.71 & 1.34 &$-2.44$& 2.91 & \nodata &$-1.81$& \nodata &$-1.6$&$-1.7$& 0.3 & 0.83 \\
18235 & 15.87 & 0.05 & +2.68 & 0.11 & \nodata & +2.17 & \nodata & +2.7 & +2.68 & 0.11 & 0.94 \\
18995 & 4.39 & 0.28 & +1.43 & 0.63 & +0.2 & +0.79 & 0.73 & \nodata & +0.7 & 0.2 & 0.60 \\
19378 & 1.28 & 0.79 &$-1.72$& 1.72 &$-0.6$&$-1.48$& \nodata &$-1.4$&$-0.8$& 0.3 & 0.84 \\
21648 & 0.66 & 1.56 &$-2.56$& 3.39 &$-2.3$&$-2.11$& \nodata &$-2.2$&$-2.2$& 0.2 & 0.83 \\
27654 & 29.05 & 0.02 & +1.08 & 0.04 & \nodata & \nodata & \nodata & +0.0 & +1.08 & 0.04 & 0.89 \\
29759 & 5.78 & 0.23 & +2.73 & 0.50 & \nodata & \nodata & \nodata & +1.8 & +2.3 & 0.4 & 0.83 \\
29992 & 5.17 & 0.20 & +1.62 & 0.43 & +0.6 & +1.83 & \nodata &$-0.1$& +0.6 & 0.4 & 0.84 \\
30668 & 7.34 & 0.13 & +2.33 & 0.28 & \nodata & +1.89 & \nodata & +1.7 & +1.9 & 0.3 & 0.84 \\
38621 & 1.75 & 0.57 &$-0.89$& 1.24 &$-0.3$& \nodata & \nodata &$-0.4$&$-0.3$& 0.3 & 0.84 \\
43228 & 1.55 & 0.75 &$-0.34$& 1.63 &$-0.4$&$-0.84$& \nodata &$-0.8$&$-0.5$& 0.3 & 0.84 \\
49371 & 4.38 & 0.30 & +2.18 & 0.65 & \nodata & \nodata & \nodata & +0.5 & +2.0 & 0.6 & 0.83 \\
57850 & 0.72 & 1.51 &$-2.52$& 3.28 & \nodata & \nodata & \nodata &$-2.0$&$-2.0$& 0.5 & 0.84 \\
57939 & 109.21 & 0.01 & +6.61 & 0.02 & \nodata & \nodata & \nodata & +6.7 & +6.61 & 0.02 & 0.61 \\
58514 & 0.41 & 2.73 &$-3.14$& 5.93 & +0.1 & +0.13 & AGB & \nodata & +0.1 & 0.3 & 0.60 \\
60719 & 4.53 & 0.23 & +1.31 & 0.50 & +1.6 & +0.52 & \nodata & +1.8 & +1.6 & 0.2 & 0.82 \\
62235 & 0.01 & 134.00 &$-10.8$& 291.00 & \nodata & +0.74 & 0.67 & \nodata & +0.7 & 0.2 & 0.60 \\
62747 & 3.29 & 0.34 & +0.56 & 0.74 & \nodata & +1.16 & \nodata & +2.2 & +1.2 & 0.3 & 0.84 \\
64115 & 4.73 & 0.24 & +1.72 & 0.52 & \nodata & \nodata & \nodata & +1.2 & +1.5 & 0.5 & 0.94 \\
65852 & 3.90 & 0.36 & +2.66 & 0.78 & \nodata & \nodata & \nodata & +0.4 & +0.4 & 0.5 & 0.60 \\
66246 & 0.66 & 1.88 &$-2.04$& 4.08 & \nodata &$-1.48$& \nodata &$-2.1$&$-1.8$& 0.4 & 0.83 \\
68594 & 3.76 & 0.19 &$-0.94$& 0.41 &$-1.2$&$-1.24$& AGB & \nodata &$-1.2$& 0.3 & 0.60 \\
71087 & 1.52 & 0.95 & +0.75 & 2.06 & +0.3 & \nodata & \nodata & +0.1 & +0.3 & 0.3 & 0.84 \\
73960 & 3.45 & 0.38 & +1.82 & 0.83 &$-1.4$&$-1.11$& \nodata &$-1.5$&$-1.4$& 0.3 & 0.86 \\
74491 & 2.11 & 0.65 & +1.11 & 1.41 &$-1.1$& \nodata & \nodata &$-2.4$&$-1.1$& 0.4 & 0.83 \\
85487 & 3.67 & 0.41 & +2.21 & 0.89 & +0.1 & +0.65 & 0.59 & \nodata & +0.6 & 0.2 & 0.60 \\
85855 & 4.29 & 0.27 & +2.10 & 0.59 & \nodata & \nodata & \nodata & +1.9 & +2.0 & 0.4 & 0.82 \\
88527 & 2.20 & 0.47 &$-0.98$& 1.02 &$-1.5$&$-2.14$& \nodata &$-2.5$&$-1.5$& 0.4 & 0.82 \\
88977 & 3.25 & 0.37 & +0.69 & 0.80 &$-0.9$& +0.79 & 0.73 & \nodata & +0.8 & 0.2 & 0.60 \\
91182 & 5.57 & 0.24 & +2.22 & 0.52 &$-1.1$& +0.75 & AGB? & +0.4 &$-1.1$& 0.3 & 0.95 \\
92167 & 6.18 & 0.09 & +1.13 & 0.20 & +1.5 & +1.79 & \nodata & +0.8 & +1.3 & 0.2 & 0.84 \\
94931 & 28.28 & 0.03 & +6.13 & 0.07 & \nodata & \nodata & \nodata & +6.0 & +6.13 & 0.07 & 0.95 \\
96248 & 3.28 & 0.29 & +0.17 & 0.63 & +0.8 & \nodata & 0.67 & \nodata & +0.7 & 0.2 & 0.60 \\
97023 & 22.10 & 0.04 & +3.59 & 0.09 & \nodata & \nodata & \nodata & +4.0 & +3.59 & 0.09 & 0.94 \\
97468 & 1.99 & 0.55 &$-0.78$& 1.19 &$-1.6$&$-1.54$& \nodata &$-1.7$&$-1.6$& 0.2 & 0.84 \\
98532 & 14.76 & 0.08 & +3.57 & 0.17 & \nodata & \nodata & \nodata & +3.5 & +3.57 & 0.17 & 0.85 \\
104659 & 28.26 & 0.04 & +4.63 & 0.09 & \nodata & \nodata & \nodata & +5.2 & +4.63 & 0.09 & 0.76 \\
106095 & 0.24 & 5.75 &$-4.81$& 12.49 & +0.0 &$-1.09$& ABG &$-0.9$&$-0.5$& 0.4 & 0.60 \\
107337 & 0.69 & 1.80 &$-2.26$& 3.91 & +0.2 &$-0.33$& \nodata &$-0.9$& +0.0 & 0.4 & 0.84 \\
109390 & 2.54 & 0.55 & +1.57 & 1.19 & \nodata & \nodata & \nodata & +0.1 & +0.8 & 0.5 & 0.86 \\
112796 & 3.14 & 0.38 & +0.30 & 0.83 &$-1.2$&$-1.42$& \nodata &$-1.5$&$-1.3$& 0.3 & 0.60 \\
114502 & 3.51 & 0.40 & +1.67 & 0.87 & +0.7 & +0.81 & \nodata & +0.8 & +0.8 & 0.3 & 0.83 \\
115949 & 2.30 & 0.37 &$-0.50$& 0.80 &$-1.6$&$-1.67$& \nodata &$-1.8$&$-1.6$& 0.3 & 0.82 \\
\enddata
\end{deluxetable}

%TABLE 8
\clearpage
\begin{deluxetable}{lrrrrrrrccc}
\tabletypesize{\tiny}
\tablenum{8}
\tablewidth{0pt}
\tablecaption{Mean Abundance Sensitivities}
\tablehead{
\colhead{Param. Change}&\colhead{[O I]}&\colhead{[O I]}&\colhead{O I}&\colhead{O I}&\colhead{O I}&\colhead{Fe I}&\colhead{Fe II}&\colhead{O$_f$/Fe II}&\colhead{O$_p$/Fe II}&\colhead{[O$_p$/O$_f$]} \\
 & \colhead{6300 \AA}&\colhead{6363 \AA}&\colhead{7772 \AA}&\colhead{7774 \AA}&\colhead{7775 \AA}&\colhead{Mean}&\colhead{Mean}& \colhead{Mean} & \colhead{Mean} & \colhead{Mean} }
\startdata
T$_{\rm eff} + 200$ K & +0.12 & +0.07 &$-0.22$&$-0.20$&$-0.15$& +0.23 &$-0.02$& +0.12  &$-0.17$&$-0.29$ \\
log $g$ + 0.3 dex   & +0.11 & +0.08 & +0.12 & +0.11 & +0.09 &$-0.01$& +0.12 &$-0.02$ &$-0.01$& +0.01  \\
{\rm [m/H]} + 0.3 dex     & +0.09 & +0.07 &  0.00 &$-0.01$&$-0.01$&$-0.01$& +0.05 & +0.03  &$-0.06$&$-0.09$ \\
v$_t$ + 0.3 km s$^{-1}$    &  0.00 &  0.00 &$-0.02$&$-0.01$&$-0.01$&$-0.06$&$-0.03$& +0.03  & +0.02 &$-0.01$ \\
\enddata
\end{deluxetable}

%TABLE 9
\clearpage
\begin{deluxetable}{rccccccccccccccc}
\tabletypesize{\tiny} 
\tablenum{9}
\tablewidth{0pt}
\tablecaption{Alonso Scale Results}
\tablehead{
\colhead{HIP}&\colhead{$\epsilon$(O$_f$)\tablenotemark{a}}&\colhead{$\sigma$}&\colhead{$\epsilon$(O$_p$)}&\colhead{$\sigma$}&\colhead{$\epsilon$(Fe I)}&\colhead{$\sigma$}&\colhead{$\epsilon$(Fe II)}&\colhead{$\sigma$}&\colhead{[Fe/H]}&\colhead{[O$_f$/Fe]}&\colhead{$\sigma$}&\colhead{[O$_p$/Fe]}&\colhead{$\sigma$}&\colhead{[O$_p$/O$_f$]}&\colhead{$\sigma$}}
\startdata
Sun & $8.83$ & \nodata & $8.79$ & \nodata & $7.54$ & \nodata &  $7.51$ & \nodata & $-0.01$ & $0.15$ & \nodata & $0.11$ & \nodata & $-0.04$ & \nodata \\
434 & $7.60$ & $0.10$ & $8.16$ & $0.15$ & $6.03$ & $0.07$ & $6.09$ & $0.04$ & $-1.43$ & $0.34$ & $0.07$ & $0.90$ & $0.17$ & $+0.56$ & $0.25$ \\
484 & $7.93$ & $0.12$ & $8.13$ & $0.07$ & $6.19$ & $0.08$ & $6.24$ & $0.07$ & $-1.28$ & $0.52$ & $0.06$ & $0.72$ & $0.10$ & $+0.19$ & $0.16$ \\
2413 & $7.09$ & $0.31$ & $7.26$ & $0.24$ & $5.62$ & $0.06$ & $5.52$ & $0.11$ & $-2.00$ & $0.40$ & $0.20$ & $0.57$ & $0.34$ & $+0.17$ & $0.54$ \\
2463 & $7.33$ & $0.19$ & $7.57$ & $0.31$ & $5.22$ & $0.10$ & $5.42$ & $0.05$ & $-2.10$ & $0.74$ & $0.14$ & $0.98$ & $0.36$ & $+0.24$ & $0.50$ \\
3985 & $8.37$ & $0.08$ & $8.60$ & $0.12$ & $6.93$ & $0.08$ & $6.75$ & $0.07$ & $-0.77$ & $0.45$ & $0.06$ & $0.68$ & $0.08$ & $+0.23$ & $0.14$ \\
4933 & $6.79$ & $0.30$ & $7.20$ & $0.09$ & $5.10$ & $0.12$ & $5.10$ & $0.14$ & $-2.42$ & $0.52$ & $0.16$ & $0.93$ & $0.21$ & $+0.41$ & $0.37$ \\
5445 & $7.73$ & $0.10$ & $7.79$ & $0.22$ & $6.00$ & $0.05$ & $5.93$ & $0.06$ & $-1.59$ & $0.63$ & $0.07$ & $0.69$ & $0.22$ & $+0.06$ & $0.29$ \\
5458 & $8.12$ & $0.14$ & $8.67$ & $0.09$ & $6.43$ & $0.08$ & $6.78$ & $0.13$ & $-0.74$ & $0.17$ & $0.07$ & $0.72$ & $0.08$ & $+0.55$ & $0.13$ \\
6710 & $7.39$ & $0.31$ & $7.94$ & $0.08$ & $5.55$ & $0.05$ & $5.79$ & $0.15$ & $-1.73$ & $0.43$ & $0.17$ & $0.98$ & $0.21$ & $+0.55$ & $0.38$ \\
14086 & $8.55$ & $0.03$ & $8.62$ & $0.06$ & $6.93$ & $0.08$ & $6.79$ & $0.04$ & $-0.73$ & $0.59$ & $0.03$ & $0.66$ & $0.04$ & $+0.08$ & $0.07$ \\
16214 & $7.66$ & $0.16$ & $7.83$ & $0.32$ & $5.89$ & $0.06$ & $5.88$ & $0.07$ & $-1.64$ & $0.61$ & $0.16$ & $0.78$ & $0.30$ & $+0.18$ & $0.47$ \\
17639 & $7.41$ & $0.11$ & $7.69$ & $0.24$ & $5.14$ & $0.08$ & $5.49$ & $0.11$ & $-2.03$ & $0.75$ & $0.13$ & $1.03$ & $0.15$ & $+0.28$ & $0.28$ \\
18235 & $8.46$ & $0.08$ & $8.52$ & $0.04$ & $6.88$ & $0.07$ & $6.76$ & $0.04$ & $-0.76$ & $0.53$ & $0.04$ & $0.59$ & $0.07$ & $+0.06$ & $0.11$ \\
18995 & $8.10$ & $0.11$ & $8.61$ & $0.19$ & $6.17$ & $0.05$ & $6.33$ & $0.03$ & $-1.19$ & $0.60$ & $0.10$ & $1.11$ & $0.19$ & $+0.51$ & $0.29$ \\
19378 & $7.67$ & $0.14$ & $7.88$ & $0.16$ & $5.61$ & $0.05$ & $6.01$ & $0.09$ & $-1.51$ & $0.49$ & $0.14$ & $0.70$ & $0.13$ & $+0.21$ & $0.26$ \\
21648 & $7.52$ & $0.08$ & $8.06$ & $0.20$ & $5.46$ & $0.11$ & $5.82$ & $0.10$ & $-1.70$ & $0.53$ & $0.11$ & $1.07$ & $0.13$ & $+0.54$ & $0.24$ \\
27654 & $8.41$ & $0.05$ & $8.71$ & $0.19$ & $6.70$ & $0.05$ & $6.68$ & $0.09$ & $-0.84$ & $0.56$ & $0.09$ & $0.86$ & $0.10$ & $+0.29$ & $0.19$ \\
29759 & $7.36$ & $0.14$ & $7.60$ & $0.15$ & $5.54$ & $0.08$ & $5.42$ & $0.08$ & $-2.10$ & $0.77$ & $0.08$ & $1.01$ & $0.18$ & $+0.24$ & $0.26$ \\
29992 & $7.78$ & $0.45$ & $7.86$ & $0.13$ & $5.99$ & $0.09$ & $5.87$ & $0.22$ & $-1.65$ & $0.74$ & $0.23$ & $0.82$ & $0.33$ & $+0.09$ & $0.56$ \\
30668 & $7.73$ & $0.13$ & $7.75$ & $0.13$ & $6.19$ & $0.08$ & $5.95$ & $0.07$ & $-1.57$ & $0.61$ & $0.08$ & $0.63$ & $0.16$ & $+0.01$ & $0.24$ \\
38621 & $7.47$ & $0.14$ & $7.80$ & $0.20$ & $5.77$ & $0.07$ & $5.78$ & $0.06$ & $-1.74$ & $0.52$ & $0.13$ & $0.85$ & $0.19$ & $+0.32$ & $0.32$ \\
43228 & $7.77$ & $0.07$ & $8.08$ & $0.15$ & $6.01$ & $0.08$ & $6.11$ & $0.09$ & $-1.41$ & $0.49$ & $0.08$ & $0.80$ & $0.08$ & $+0.31$ & $0.16$ \\
49371 & $7.65$ & $0.15$ & $7.99$ & $0.16$ & $5.66$ & $0.08$ & $5.81$ & $0.11$ & $-1.71$ & $0.67$ & $0.08$ & $1.01$ & $0.14$ & $+0.34$ & $0.22$ \\
57850 & $7.64$ & $0.13$ & $8.35$ & $0.15$ & $5.51$ & $0.09$ & $5.82$ & $0.13$ & $-1.70$ & $0.65$ & $0.07$ & $1.36$ & $0.06$ & $+0.71$ & $0.13$ \\
57939 & $7.79$ & $0.03$ & $8.09$ & $0.04$ & $6.15$ & $0.06$ & $6.07$ & $0.02$ & $-1.45$ & $0.55$ & $0.03$ & $0.85$ & $0.04$ & $+0.30$ & $0.07$ \\
58514 & $7.94$ & $0.09$ & $8.31$ & $0.14$ & $6.01$ & $0.05$ & $6.21$ & $0.06$ & $-1.31$ & $0.56$ & $0.06$ & $0.93$ & $0.12$ & $+0.37$ & $0.18$ \\
60719 & $7.16$ & $0.07$ & $7.33$ & $0.04$ & $5.33$ & $0.09$ & $5.22$ & $0.04$ & $-2.30$ & $0.77$ & $0.03$ & $0.94$ & $0.06$ & $+0.17$ & $0.08$ \\
62235 & $7.76$ & $0.10$ & $8.53$ & $0.11$ & $6.01$ & $0.06$ & $6.22$ & $0.04$ & $-1.30$ & $0.37$ & $0.07$ & $1.14$ & $0.12$ & $+0.77$ & $0.20$ \\
62747 & $7.89$ & $0.11$ & $8.17$ & $0.11$ & $6.19$ & $0.08$ & $6.09$ & $0.06$ & $-1.43$ & $0.63$ & $0.06$ & $0.91$ & $0.13$ & $+0.28$ & $0.19$ \\
64115 & $8.47$ & $0.13$ & $8.55$ & $0.09$ & $6.91$ & $0.10$ & $6.77$ & $0.13$ & $-0.75$ & $0.53$ & $0.01$ & $0.61$ & $0.04$ & $+0.08$ & $0.04$ \\
65852 & $7.43$ & $0.13$ & $8.20$ & $0.11$ & $5.30$ & $0.05$ & $5.79$ & $0.10$ & $-1.73$ & $0.47$ & $0.06$ & $1.24$ & $0.06$ & $+0.77$ & $0.12$ \\
66246 & $7.42$ & $0.25$ & $7.86$ & $0.18$ & $5.34$ & $0.07$ & $5.70$ & $0.10$ & $-1.82$ & $0.55$ & $0.22$ & $0.99$ & $0.17$ & $+0.43$ & $0.39$ \\
68594 & $6.81$ & $0.18$ & $6.99$ & $0.24$ & $4.91$ & $0.07$ & $4.90$ & $0.04$ & $-2.62$ & $0.74$ & $0.17$ & $0.92$ & $0.23$ & $+0.18$ & $0.41$ \\
71087 & $7.57$ & $0.10$ & $7.90$ & $0.12$ & $6.01$ & $0.08$ & $5.83$ & $0.05$ & $-1.69$ & $0.57$ & $0.08$ & $0.90$ & $0.12$ & $+0.33$ & $0.20$ \\
73960 & $7.81$ & $0.10$ & $8.48$ & $0.07$ & $5.90$ & $0.05$ & $6.28$ & $0.08$ & $-1.24$ & $0.36$ & $0.05$ & $1.03$ & $0.06$ & $+0.67$ & $0.11$ \\
74491 & $7.70$ & $0.09$ & $8.28$ & $0.11$ & $5.41$ & $0.10$ & $6.13$ & $0.10$ & $-1.39$ & $0.40$ & $0.06$ & $0.98$ & $0.06$ & $+0.58$ & $0.12$ \\
85487 & $7.21$ & $0.13$ & $7.68$ & $0.14$ & $5.27$ & $0.06$ & $5.49$ & $0.03$ & $-2.03$ & $0.55$ & $0.10$ & $1.02$ & $0.16$ & $+0.47$ & $0.26$ \\
85855 & $7.04$ & $0.07$ & $7.40$ & $0.07$ & $5.01$ & $0.07$ & $5.07$ & $0.06$ & $-2.45$ & $0.80$ & $0.02$ & $1.16$ & $0.04$ & $+0.36$ & $0.07$ \\
88527 & $7.25$ & $0.11$ & $7.61$ & $0.07$ & $5.00$ & $0.08$ & $5.34$ & $0.08$ & $-2.18$ & $0.74$ & $0.06$ & $1.10$ & $0.06$ & $+0.36$ & $0.11$ \\
88977 & $8.13$ & $0.22$ & $8.66$ & $0.53$ & $6.06$ & $0.07$ & $6.35$ & $0.08$ & $-1.17$ & $0.61$ & $0.24$ & $1.14$ & $0.49$ & $+0.53$ & $0.73$ \\
91182 & $7.91$ & $0.18$ & $8.35$ & $0.88$ & $6.84$ & $0.10$ & $6.57$ & $0.32$ & $-0.95$ & $0.17$ & $0.32$ & $0.61$ & $0.59$ & $+0.44$ & $0.91$ \\
92167 & $7.82$ & $0.10$ & $8.03$ & $0.04$ & $6.17$ & $0.06$ & $6.12$ & $0.06$ & $-1.40$ & $0.53$ & $0.04$ & $0.74$ & $0.07$ & $+0.20$ & $0.11$ \\
94931 & $8.68$ & $0.04$ & $8.79$ & $0.11$ & $6.92$ & $0.09$ & $6.97$ & $0.08$ & $-0.55$ & $0.54$ & $0.08$ & $0.65$ & $0.04$ & $+0.11$ & $0.12$ \\
96248 & $7.63$ & $0.24$ & $8.39$ & $0.06$ & $5.75$ & $0.08$ & $6.05$ & $0.11$ & $-1.47$ & $0.41$ & $0.14$ & $1.17$ & $0.16$ & $+0.76$ & $0.29$ \\
97023 & $8.52$ & $0.02$ & $8.57$ & $0.02$ & $7.21$ & $0.05$ & $7.10$ & $0.02$ & $-0.42$ & $0.25$ & $0.01$ & $0.30$ & $0.02$ & $+0.05$ & $0.02$ \\
97468 & $7.60$ & $0.12$ & $8.16$ & $0.26$ & $5.66$ & $0.06$ & $5.89$ & $0.14$ & $-1.63$ & $0.54$ & $0.18$ & $1.10$ & $0.14$ & $+0.56$ & $0.32$ \\
98532 & $7.80$ & $0.07$ & $8.21$ & $0.11$ & $6.39$ & $0.08$ & $6.37$ & $0.03$ & $-1.15$ & $0.26$ & $0.06$ & $0.67$ & $0.11$ & $+0.41$ & $0.17$ \\
104659 & $8.33$ & $0.08$ & $8.32$ & $0.09$ & $6.45$ & $0.06$ & $6.39$ & $0.03$ & $-1.13$ & $0.77$ & $0.05$ & $0.76$ & $0.11$ & $-0.01$ & $0.16$ \\
106095 & $7.66$ & $0.12$ & $8.01$ & $0.37$ & $5.60$ & $0.05$ & $5.91$ & $0.13$ & $-1.61$ & $0.58$ & $0.14$ & $0.93$ & $0.28$ & $+0.35$ & $0.42$ \\
107337 & $7.71$ & $0.12$ & $8.26$ & $0.20$ & $5.82$ & $0.06$ & $6.11$ & $0.12$ & $-1.41$ & $0.43$ & $0.10$ & $0.98$ & $0.14$ & $+0.54$ & $0.24$ \\
109390 & $8.02$ & $0.13$ & $8.52$ & $0.18$ & $6.08$ & $0.06$ & $6.29$ & $0.13$ & $-1.23$ & $0.56$ & $0.09$ & $1.06$ & $0.14$ & $+0.50$ & $0.22$ \\
112796 & $7.04$ & $0.20$ & $7.58$ & $0.19$ & $5.24$ & $0.05$ & $5.34$ & $0.07$ & $-2.18$ & $0.53$ & $0.15$ & $1.07$ & $0.24$ & $+0.53$ & $0.39$ \\
114502 & $7.22$ & $0.30$ & $7.58$ & $0.09$ & $5.59$ & $0.10$ & $5.44$ & $0.18$ & $-2.08$ & $0.61$ & $0.12$ & $0.97$ & $0.25$ & $+0.36$ & $0.37$ \\
115949 & $7.14$ & $0.20$ & $8.06$ & $0.28$ & $5.30$ & $0.05$ & $5.45$ & $0.06$ & $-2.07$ & $0.52$ & $0.20$ & $1.44$ & $0.26$ & $+0.93$ & $0.46$ \\
\enddata
\tablenotetext{a}{$\epsilon({\rm X}) = \log{\rm n(X)} + 12$}
\end{deluxetable}

%TABLE 10
\clearpage
\begin{deluxetable}{rccccccccccccccc}
\tabletypesize{\tiny}
\tablenum{10}
\tablewidth{0pt}
\tablecaption{Houdashelt Scale Results}
\tablehead{
\colhead{HIP}&\colhead{$\epsilon$(O$_f$)}&\colhead{$\sigma$}&\colhead{$\epsilon$(O$_p$)}&\colhead{$\sigma$}&\colhead{$\epsilon$(Fe I)}&\colhead{$\sigma$}&\colhead{$\epsilon$(Fe II)}&\colhead{$\sigma$}&\colhead{[Fe/H]}&\colhead{[O$_f$/Fe]}&\colhead{$\sigma$}&\colhead{[O$_p$/Fe]}&\colhead{$\sigma$}&\colhead{[O$_p$/O$_f$]}&\colhead{$\sigma$}}
\startdata
Sun & $8.83$ & \nodata & $8.79$ & \nodata & $7.54$ & \nodata & $7.51$ & \nodata & $-0.01$ & $0.15$ & \nodata & $0.11$ & \nodata & $-0.04$ & \nodata \\
434 & $7.65$ & $0.10$ & $8.04$ & $0.15$ & $6.14$ & $0.08$ & $6.09$ & $0.04$ & $-1.43$ & $0.39$ & $0.07$ & $0.78$ & $0.17$ & $+0.39$ & $0.25$ \\
484 & $8.02$ & $0.12$ & $7.97$ & $0.07$ & $6.40$ & $0.11$ & $6.24$ & $0.07$ & $-1.28$ & $0.61$ & $0.06$ & $0.56$ & $0.10$ & $-0.05$ & $0.16$ \\
2413 & $7.13$ & $0.31$ & $7.22$ & $0.24$ & $5.67$ & $0.06$ & $5.53$ & $0.11$ & $-1.99$ & $0.43$ & $0.20$ & $0.52$ & $0.34$ & $+0.09$ & $0.54$ \\
2463 & $7.54$ & $0.19$ & $7.29$ & $0.31$ & $5.52$ & $0.15$ & $5.46$ & $0.05$ & $-2.06$ & $0.91$ & $0.14$ & $0.66$ & $0.36$ & $-0.25$ & $0.50$ \\
3985 & $8.46$ & $0.08$ & $8.32$ & $0.12$ & $7.22$ & $0.12$ & $6.69$ & $0.07$ & $-0.83$ & $0.60$ & $0.06$ & $0.46$ & $0.08$ & $-0.15$ & $0.14$ \\
4933 & $7.28$ & $0.30$ & $6.73$ & $0.09$ & $5.67$ & $0.22$ & $5.22$ & $0.14$ & $-2.30$ & $0.89$ & $0.16$ & $0.34$ & $0.21$ & $-0.55$ & $0.37$ \\
5445 & $7.78$ & $0.10$ & $7.65$ & $0.22$ & $6.13$ & $0.07$ & $5.92$ & $0.06$ & $-1.60$ & $0.69$ & $0.07$ & $0.56$ & $0.22$ & $-0.12$ & $0.29$ \\
5458 & $8.21$ & $0.14$ & $8.48$ & $0.09$ & $6.54$ & $0.11$ & $6.71$ & $0.13$ & $-0.81$ & $0.33$ & $0.07$ & $0.60$ & $0.08$ & $+0.28$ & $0.13$ \\
6710 & $7.56$ & $0.31$ & $7.68$ & $0.08$ & $5.89$ & $0.07$ & $5.78$ & $0.15$ & $-1.74$ & $0.61$ & $0.17$ & $0.73$ & $0.21$ & $+0.12$ & $0.38$ \\
14086 & $8.59$ & $0.03$ & $8.37$ & $0.06$ & $7.16$ & $0.11$ & $6.70$ & $0.04$ & $-0.82$ & $0.72$ & $0.03$ & $0.50$ & $0.04$ & $-0.22$ & $0.07$ \\
16214 & $7.82$ & $0.16$ & $7.57$ & $0.32$ & $6.18$ & $0.10$ & $5.89$ & $0.07$ & $-1.63$ & $0.76$ & $0.16$ & $0.51$ & $0.30$ & $-0.24$ & $0.47$ \\
17639 & $7.50$ & $0.11$ & $7.48$ & $0.24$ & $5.39$ & $0.12$ & $5.43$ & $0.11$ & $-2.09$ & $0.90$ & $0.13$ & $0.88$ & $0.15$ & $-0.02$ & $0.28$ \\
18235 & $8.52$ & $0.08$ & $8.32$ & $0.04$ & $7.05$ & $0.09$ & $6.72$ & $0.04$ & $-0.80$ & $0.63$ & $0.04$ & $0.43$ & $0.07$ & $-0.20$ & $0.11$ \\
18995 & $8.14$ & $0.11$ & $8.50$ & $0.19$ & $6.27$ & $0.05$ & $6.32$ & $0.03$ & $-1.20$ & $0.65$ & $0.10$ & $1.01$ & $0.19$ & $+0.36$ & $0.29$ \\
19378 & $7.72$ & $0.14$ & $7.82$ & $0.16$ & $5.67$ & $0.06$ & $6.00$ & $0.09$ & $-1.52$ & $0.55$ & $0.14$ & $0.65$ & $0.13$ & $+0.10$ & $0.26$ \\
21648 & $7.52$ & $0.08$ & $8.06$ & $0.20$ & $5.46$ & $0.11$ & $5.82$ & $0.10$ & $-1.70$ & $0.53$ & $0.11$ & $1.07$ & $0.13$ & $+0.54$ & $0.24$ \\
27654 & $8.44$ & $0.05$ & $8.52$ & $0.19$ & $6.78$ & $0.05$ & $6.59$ & $0.09$ & $-0.93$ & $0.68$ & $0.09$ & $0.76$ & $0.10$ & $+0.09$ & $0.19$ \\
29759 & $7.41$ & $0.14$ & $7.52$ & $0.15$ & $5.61$ & $0.09$ & $5.43$ & $0.08$ & $-2.09$ & $0.81$ & $0.08$ & $0.92$ & $0.18$ & $+0.11$ & $0.26$ \\
29992 & $7.92$ & $0.45$ & $7.65$ & $0.13$ & $6.25$ & $0.13$ & $5.88$ & $0.22$ & $-1.64$ & $0.87$ & $0.23$ & $0.60$ & $0.33$ & $-0.27$ & $0.56$ \\
30668 & $7.81$ & $0.13$ & $7.60$ & $0.13$ & $6.35$ & $0.10$ & $5.95$ & $0.07$ & $-1.57$ & $0.69$ & $0.08$ & $0.48$ & $0.16$ & $-0.21$ & $0.24$ \\
38621 & $7.71$ & $0.14$ & $7.44$ & $0.20$ & $6.24$ & $0.12$ & $5.79$ & $0.06$ & $-1.73$ & $0.75$ & $0.13$ & $0.48$ & $0.19$ & $-0.27$ & $0.32$ \\
43228 & $7.88$ & $0.07$ & $7.77$ & $0.15$ & $6.37$ & $0.11$ & $6.04$ & $0.09$ & $-1.48$ & $0.67$ & $0.08$ & $0.56$ & $0.08$ & $-0.11$ & $0.16$ \\
49371 & $7.79$ & $0.15$ & $7.77$ & $0.16$ & $5.92$ & $0.10$ & $5.82$ & $0.11$ & $-1.70$ & $0.80$ & $0.08$ & $0.78$ & $0.14$ & $-0.02$ & $0.22$ \\
57850 & $7.64$ & $0.13$ & $8.35$ & $0.15$ & $5.51$ & $0.09$ & $5.82$ & $0.13$ & $-1.70$ & $0.65$ & $0.07$ & $1.36$ & $0.06$ & $+0.71$ & $0.13$ \\
57939 & $7.88$ & $0.03$ & $7.91$ & $0.04$ & $6.33$ & $0.08$ & $6.04$ & $0.02$ & $-1.48$ & $0.67$ & $0.03$ & $0.70$ & $0.04$ & $+0.03$ & $0.07$ \\
58514 & $8.02$ & $0.09$ & $8.08$ & $0.14$ & $6.24$ & $0.08$ & $6.18$ & $0.06$ & $-1.34$ & $0.67$ & $0.06$ & $0.73$ & $0.12$ & $+0.06$ & $0.18$ \\
60719 & $7.18$ & $0.07$ & $7.30$ & $0.04$ & $5.35$ & $0.09$ & $5.22$ & $0.04$ & $-2.30$ & $0.79$ & $0.03$ & $0.91$ & $0.06$ & $+0.12$ & $0.08$ \\
62235 & $7.88$ & $0.10$ & $8.30$ & $0.11$ & $6.24$ & $0.07$ & $6.22$ & $0.04$ & $-1.30$ & $0.49$ & $0.07$ & $0.91$ & $0.12$ & $+0.42$ & $0.20$ \\
62747 & $7.94$ & $0.11$ & $8.04$ & $0.11$ & $6.34$ & $0.10$ & $6.08$ & $0.06$ & $-1.44$ & $0.69$ & $0.06$ & $0.79$ & $0.13$ & $+0.10$ & $0.19$ \\
64115 & $8.47$ & $0.13$ & $8.55$ & $0.09$ & $6.91$ & $0.10$ & $6.77$ & $0.13$ & $-0.75$ & $0.53$ & $0.01$ & $0.61$ & $0.04$ & $+0.08$ & $0.04$ \\
65852 & $7.50$ & $0.13$ & $8.01$ & $0.11$ & $5.53$ & $0.08$ & $5.74$ & $0.10$ & $-1.78$ & $0.59$ & $0.06$ & $1.10$ & $0.06$ & $+0.51$ & $0.12$ \\
66246 & $7.58$ & $0.25$ & $7.60$ & $0.18$ & $5.64$ & $0.07$ & $5.65$ & $0.10$ & $-1.87$ & $0.76$ & $0.22$ & $0.78$ & $0.17$ & $+0.02$ & $0.39$ \\
68594 & $6.81$ & $0.18$ & $6.99$ & $0.24$ & $4.91$ & $0.07$ & $4.90$ & $0.04$ & $-2.62$ & $0.74$ & $0.17$ & $0.92$ & $0.23$ & $+0.18$ & $0.41$ \\
71087 & $7.68$ & $0.10$ & $7.77$ & $0.12$ & $6.20$ & $0.10$ & $5.86$ & $0.05$ & $-1.66$ & $0.65$ & $0.08$ & $0.74$ & $0.12$ & $+0.09$ & $0.20$ \\
73960 & $7.88$ & $0.10$ & $8.40$ & $0.07$ & $5.96$ & $0.05$ & $6.27$ & $0.08$ & $-1.25$ & $0.44$ & $0.05$ & $0.96$ & $0.06$ & $+0.53$ & $0.11$ \\
74491 & $7.70$ & $0.09$ & $8.28$ & $0.11$ & $5.41$ & $0.10$ & $6.13$ & $0.10$ & $-1.39$ & $0.40$ & $0.06$ & $0.98$ & $0.06$ & $+0.48$ & $0.12$ \\
85487 & $7.40$ & $0.13$ & $7.44$ & $0.14$ & $5.54$ & $0.08$ & $5.54$ & $0.03$ & $-1.98$ & $0.69$ & $0.10$ & $0.73$ & $0.16$ & $+0.04$ & $0.26$ \\
85855 & $7.01$ & $0.07$ & $7.47$ & $0.07$ & $4.95$ & $0.07$ & $5.06$ & $0.06$ & $-2.46$ & $0.78$ & $0.02$ & $1.24$ & $0.04$ & $+0.46$ & $0.07$ \\
88527 & $7.36$ & $0.11$ & $7.38$ & $0.07$ & $5.29$ & $0.12$ & $5.29$ & $0.08$ & $-2.23$ & $0.90$ & $0.06$ & $0.92$ & $0.06$ & $+0.02$ & $0.11$ \\
88977 & $8.14$ & $0.22$ & $8.63$ & $0.53$ & $6.09$ & $0.07$ & $6.34$ & $0.08$ & $-1.18$ & $0.63$ & $0.24$ & $1.12$ & $0.49$ & $+0.49$ & $0.73$ \\
91182 & $8.03$ & $0.18$ & $7.98$ & $0.88$ & $7.26$ & $0.12$ & $6.51$ & $0.32$ & $-1.01$ & $0.35$ & $0.32$ & $0.30$ & $0.59$ & $-0.05$ & $0.91$ \\
92167 & $7.96$ & $0.10$ & $7.79$ & $0.04$ & $6.45$ & $0.10$ & $6.13$ & $0.06$ & $-1.39$ & $0.66$ & $0.04$ & $0.49$ & $0.07$ & $-0.17$ & $0.11$ \\
94931 & $8.68$ & $0.04$ & $8.79$ & $0.11$ & $6.92$ & $0.09$ & $6.97$ & $0.08$ & $-0.55$ & $0.54$ & $0.08$ & $0.65$ & $0.04$ & $+0.11$ & $0.12$ \\
96248 & $7.69$ & $0.24$ & $8.38$ & $0.06$ & $5.79$ & $0.08$ & $6.08$ & $0.11$ & $-1.44$ & $0.44$ & $0.14$ & $1.13$ & $0.16$ & $+0.69$ & $0.29$ \\
97023 & $8.52$ & $0.02$ & $8.57$ & $0.02$ & $7.21$ & $0.05$ & $7.10$ & $0.02$ & $-0.42$ & $0.25$ & $0.01$ & $0.30$ & $0.02$ & $+0.05$ & $0.02$ \\
97468 & $7.71$ & $0.12$ & $7.84$ & $0.26$ & $5.94$ & $0.09$ & $5.78$ & $0.14$ & $-1.74$ & $0.75$ & $0.18$ & $0.89$ & $0.14$ & $+0.14$ & $0.32$ \\
98532 & $7.92$ & $0.07$ & $8.06$ & $0.11$ & $6.57$ & $0.09$ & $6.39$ & $0.03$ & $-1.13$ & $0.36$ & $0.06$ & $0.50$ & $0.11$ & $+0.14$ & $0.17$ \\
104659 & $8.42$ & $0.08$ & $8.15$ & $0.09$ & $6.63$ & $0.07$ & $6.40$ & $0.03$ & $-1.12$ & $0.85$ & $0.05$ & $0.58$ & $0.11$ & $-0.27$ & $0.16$ \\
106095 & $7.79$ & $0.12$ & $7.72$ & $0.37$ & $5.94$ & $0.11$ & $5.89$ & $0.13$ & $-1.63$ & $0.73$ & $0.14$ & $0.66$ & $0.28$ & $-0.07$ & $0.42$ \\
107337 & $7.80$ & $0.12$ & $7.98$ & $0.20$ & $6.09$ & $0.08$ & $6.05$ & $0.12$ & $-1.47$ & $0.58$ & $0.10$ & $0.76$ & $0.14$ & $+0.17$ & $0.24$ \\
109390 & $8.11$ & $0.13$ & $8.27$ & $0.18$ & $6.32$ & $0.08$ & $6.25$ & $0.13$ & $-1.27$ & $0.69$ & $0.09$ & $0.85$ & $0.14$ & $+0.15$ & $0.22$ \\
112796 & $7.20$ & $0.20$ & $7.32$ & $0.19$ & $5.52$ & $0.10$ & $5.34$ & $0.07$ & $-2.18$ & $0.69$ & $0.15$ & $0.81$ & $0.24$ & $+0.12$ & $0.39$ \\
114502 & $7.41$ & $0.30$ & $7.33$ & $0.09$ & $5.86$ & $0.13$ & $5.48$ & $0.18$ & $-2.04$ & $0.76$ & $0.12$ & $0.68$ & $0.25$ & $-0.08$ & $0.37$ \\
115949 & $7.28$ & $0.20$ & $7.84$ & $0.28$ & $5.56$ & $0.09$ & $5.44$ & $0.06$ & $-2.08$ & $0.67$ & $0.20$ & $1.23$ & $0.26$ & $+0.56$ & $0.46$ \\
\enddata
\end{deluxetable}

%TABLE 11
\clearpage
\begin{deluxetable}{rrrrrrr}
\tabletypesize{\tiny}
\tablenum{11}
\tablewidth{0pt}
\tablecaption{Ad Hoc Parameter Scale}
\tablehead{
\colhead{HIP}&\colhead{T$_{\rm AH}$}&\colhead{log $g$}&\colhead{[m/H]}&\colhead{v$_t$}&\colhead{$\Delta$T}&\colhead{$\sigma_{\Delta {\rm T}}$} }
\startdata
Sun & $5741$ & $4.4$ & $+0.0$ & $1.00$ & $ -34$ & \nodata \\
434 & $5728$ & $2.4$ & $-1.2$ & $1.90$ & $+353$ & 65 \\
484 & $5076$ & $2.6$ & $-1.1$ & $1.40$ & $+126$ & 60 \\
2413 & $5125$ & $2.2$ & $-1.9$ & $1.45$ & $+100$ & 90 \\
2463 & $5079$ & $2.2$ & $-2.0$ & $1.80$ & $+129$ & 60 \\
3985 & $5368$ & $3.7$ & $-0.6$ & $0.80$ & $+143$ & 70 \\
4933 & $4975$ & $1.4$ & $-2.3$ & $2.10$ & $+225$ & 70 \\
5445 & $5219$ & $2.9$ & $-1.4$ & $1.50$ & $ +44$ & 65 \\
5458 & $4593$ & $1.5$ & $-0.8$ & $1.55$ & $+293$ & 35 \\
6710 & $4818$ & $1.4$ & $-1.7$ & $1.70$ & $+318$ & 85 \\
14086 & $5227$ & $3.7$ & $-0.6$ & $1.10$ & $ +52$ & 45 \\
16214 & $5005$ & $2.3$ & $-1.6$ & $1.45$ & $+105$ & 55 \\
17639 & $4553$ & $1.1$ & $-1.6$ & $2.20$ & $+178$ & 40 \\
18235 & $5095$ & $3.2$ & $-0.6$ & $0.90$ & $ +45$ & 40 \\
18995 & $5736$ & $2.4$ & $-1.0$ & $1.90$ & $+336$ & 25 \\
19378 & $4474$ & $1.4$ & $-1.4$ & $1.65$ & $+124$ & 75 \\
21648 & $4526$ & $0.8$ & $-1.8$ & $2.00$ & $+326$ & 60 \\
27654 & $4878$ & $2.4$ & $-0.9$ & $1.50$ & $+203$ & 15 \\
29759 & $5550$ & $3.2$ & $-2.0$ & $1.25$ & $+150$ & 75  \\
29992 & $5024$ & $2.3$ & $-1.5$ & $2.20$ & $ +49$ & 40 \\
30668 & $5287$ & $3.0$ & $-1.5$ & $1.15$ & $ -13$ & 70 \\
38621 & $4914$ & $1.8$ & $-1.6$ & $1.95$ & $+189$ & 60 \\
43228 & $4795$ & $1.7$ & $-1.4$ & $1.50$ & $+195$ & 60 \\
49371 & $5260$ & $2.9$ & $-1.6$ & $1.75$ & $+210$ & 85 \\
57850 & $4603$ & $0.9$ & $-1.9$ & $2.75$ & $+378$ & 45 \\
57939 & $5272$ & $4.6$ & $-1.4$ & $0.50$ & $+247$ & 135 \\
58514 & $5036$ & $1.9$ & $-1.2$ & $1.90$ & $+211$ & 50 \\
60719 & $5352$ & $2.8$ & $-2.2$ & $1.20$ & $ +77$ & 95 \\
62235 & $5788$ & $2.4$ & $-1.2$ & $2.05$ & $+488$ & 65 \\
62747 & $5188$ & $2.6$ & $-1.3$ & $1.45$ & $+188$ & 35 \\
64115 & $4845$ & $2.6$ & $-0.6$ & $1.10$ & $ +45$ & 45 \\
65852 & $4953$ & $1.9$ & $-1.8$ & $1.75$ & $+453$ & 75 \\
66246 & $4481$ & $0.9$ & $-1.8$ & $2.65$ & $+256$ & 55 \\
68594 & $4734$ & $1.3$ & $-2.5$ & $1.85$ & $ +84$ & 105 \\
71087 & $5147$ & $2.2$ & $-1.5$ & $1.30$ & $+172$ & 80 \\
73960 & $4587$ & $1.1$ & $-1.3$ & $2.10$ & $+362$ & 55 \\
74491 & $4537$ & $1.2$ & $-1.6$ & $2.30$ & $+300$ & 40 \\
85487 & $5299$ & $2.2$ & $-1.8$ & $1.80$ & $+274$ & 70 \\
85855 & $5378$ & $2.9$ & $-2.3$ & $1.40$ & $+203$ & 75 \\
88527 & $4493$ & $1.1$ & $-2.1$ & $2.70$ & $+193$ & 75 \\
88977 & $5412$ & $2.3$ & $-1.0$ & $1.80$ & $+312$ & 20 \\
91182 & $5183$ & $1.7$ & $-0.9$ & $1.40$ & $+283$ & 75 \\
92167 & $5188$ & $2.6$ & $-1.3$ & $1.35$ & $+138$ & 50 \\
94931 & $5230$ & $4.7$ & $-0.5$ & $0.80$ & $ +80$ & 75 \\
96248 & $6007$ & $2.4$ & $-1.2$ & $2.20$ & $+482$ & 45 \\
97023 & $5992$ & $4.0$ & $-0.3$ & $1.20$ & $ +42$ & 100\\
97468 & $4608$ & $1.1$ & $-1.7$ & $1.90$ & $+308$ & 100\\
98532 & $5948$ & $3.8$ & $-0.9$ & $1.30$ & $+298$ & 150 \\
104659 & $5883$ & $4.3$ & $-1.0$ & $1.10$ & $  +8$ & 100 \\
106095 & $4874$ & $1.6$ & $-1.5$ & $2.10$ & $+224$ & 40 \\
107337 & $4936$ & $1.9$ & $-1.4$ & $1.55$ & $+336$ & 45 \\
109390 & $5007$ & $2.3$ & $-1.2$ & $1.45$ & $+307$ & 45 \\
112796 & $4789$ & $1.2$ & $-2.1$ & $2.55$ & $+289$ & 50 \\
114502 & $5241$ & $2.4$ & $-1.9$ & $1.55$ & $+191$ & 85  \\
115949 & $4963$ & $1.2$ & $-2.0$ & $2.40$ & $+488$ & 45 \\
\enddata
\end{deluxetable}

%TABLE 12
\clearpage
\begin{deluxetable}{rccccccccccccccc}
\tabletypesize{\tiny}
\tablenum{12}
\tablewidth{0pt}
\tablecaption{Ad Hoc Scale Results}
\tablehead{
\colhead{HIP}&\colhead{$\epsilon$(O$_f$)}&\colhead{$\sigma$}&\colhead{$\epsilon$(O$_p$)}&\colhead{$\sigma$}&\colhead{$\epsilon$(Fe I)}&\colhead{$\sigma$}&\colhead{$\epsilon$(Fe II)}&\colhead{$\sigma$}&\colhead{[Fe/H]}&\colhead{[O$_f$/Fe]}&\colhead{$\sigma$}&\colhead{[O$_p$/Fe]}&\colhead{$\sigma$}&\colhead{[O$_p$/O$_f$]}&\colhead{$\sigma$}}
\startdata
  Sun & $8.83$ & \nodata & $8.83$ & \nodata & $7.51$ & \nodata & $7.52$ & \nodata & $+0.00$ & $0.14$ & \nodata & $0.14$ & \nodata & $+0.00$ & \nodata \\
  434 & $7.83$ & $0.07$ & $7.82$ & $0.10$ & $6.37$ & $0.17$ & $6.14$ & $0.04$ & $-1.38$ & $0.52$ & $0.06$ & $0.51$ & $0.11$ & $-0.01$ & $0.12$ \\
  484 & $7.97$ & $0.08$ & $8.03$ & $0.08$ & $6.35$ & $0.19$ & $6.23$ & $0.06$ & $-1.29$ & $0.57$ & $0.01$ & $0.63$ & $0.11$ & $+0.05$ & $0.12$ \\
 2413 & $7.16$ & $0.08$ & $7.16$ & $0.14$ & $5.72$ & $0.23$ & $5.53$ & $0.05$ & $-1.99$ & $0.46$ & $0.10$ & $0.46$ & $0.15$ & $+0.00$ & $0.16$ \\
 2463 & $7.41$ & $0.06$ & $7.43$ & $0.13$ & $5.36$ & $0.18$ & $5.42$ & $0.03$ & $-2.10$ & $0.82$ & $0.07$ & $0.84$ & $0.13$ & $+0.02$ & $0.14$ \\
 3985 & $8.41$ & $0.09$ & $8.48$ & $0.10$ & $7.08$ & $0.20$ & $6.72$ & $0.07$ & $-0.80$ & $0.52$ & $0.11$ & $0.59$ & $0.12$ & $+0.07$ & $0.14$ \\
 4933 & $6.98$ & $0.09$ & $6.97$ & $0.11$ & $5.35$ & $0.19$ & $5.13$ & $0.06$ & $-2.39$ & $0.68$ & $0.11$ & $0.67$ & $0.12$ & $-0.01$ & $0.14$ \\
 5445 & $7.73$ & $0.09$ & $7.74$ & $0.12$ & $6.05$ & $0.18$ & $5.92$ & $0.06$ & $-1.60$ & $0.64$ & $0.11$ & $0.65$ & $0.13$ & $+0.01$ & $0.15$ \\
 5458 & $8.13$ & $0.10$ & $8.20$ & $0.10$ & $6.72$ & $0.11$ & $6.50$ & $0.13$ & $-1.02$ & $0.46$ & $0.16$ & $0.53$ & $0.17$ & $+0.06$ & $0.14$ \\
 6710 & $7.57$ & $0.12$ & $7.62$ & $0.14$ & $5.99$ & $0.32$ & $5.77$ & $0.07$ & $-1.75$ & $0.63$ & $0.14$ & $0.68$ & $0.15$ & $+0.05$ & $0.18$ \\
14086 & $8.52$ & $0.05$ & $8.55$ & $0.08$ & $6.98$ & $0.12$ & $6.73$ & $0.03$ & $-0.79$ & $0.62$ & $0.06$ & $0.65$ & $0.09$ & $+0.03$ & $0.10$ \\
16214 & $7.72$ & $0.08$ & $7.68$ & $0.13$ & $6.01$ & $0.18$ & $5.87$ & $0.06$ & $-1.65$ & $0.68$ & $0.10$ & $0.64$ & $0.14$ & $-0.04$ & $0.15$ \\
17639 & $7.36$ & $0.07$ & $7.49$ & $0.12$ & $5.49$ & $0.16$ & $5.36$ & $0.06$ & $-2.16$ & $0.83$ & $0.10$ & $0.96$ & $0.13$ & $+0.13$ & $0.14$ \\
18235 & $8.47$ & $0.06$ & $8.51$ & $0.06$ & $6.92$ & $0.10$ & $6.76$ & $0.04$ & $-0.76$ & $0.54$ & $0.07$ & $0.58$ & $0.08$ & $+0.04$ & $0.09$ \\
18995 & $8.32$ & $0.04$ & $8.29$ & $0.05$ & $6.47$ & $0.06$ & $6.37$ & $0.03$ & $-1.15$ & $0.78$ & $0.05$ & $0.75$ & $0.06$ & $-0.03$ & $0.07$ \\
19378 & $7.69$ & $0.10$ & $7.69$ & $0.17$ & $5.76$ & $0.25$ & $5.92$ & $0.08$ & $-1.60$ & $0.60$ & $0.13$ & $0.60$ & $0.19$ & $+0.00$ & $0.20$ \\
21648 & $7.64$ & $0.06$ & $7.58$ & $0.16$ & $5.96$ & $0.22$ & $5.65$ & $0.06$ & $-1.87$ & $0.82$ & $0.08$ & $0.76$ & $0.17$ & $-0.06$ & $0.17$ \\
27654 & $8.41$ & $0.03$ & $8.40$ & $0.04$ & $6.91$ & $0.04$ & $6.51$ & $0.02$ & $-1.01$ & $0.73$ & $0.04$ & $0.72$ & $0.05$ & $-0.01$ & $0.06$ \\
29759 & $7.46$ & $0.09$ & $7.45$ & $0.12$ & $5.68$ & $0.18$ & $5.43$ & $0.07$ & $-2.09$ & $0.86$ & $0.12$ & $0.85$ & $0.14$ & $-0.01$ & $0.16$ \\
29992 & $7.80$ & $0.08$ & $7.81$ & $0.08$ & $6.05$ & $0.11$ & $5.86$ & $0.08$ & $-1.66$ & $0.77$ & $0.11$ & $0.78$ & $0.11$ & $+0.01$ & $0.11$ \\
30668 & $7.72$ & $0.08$ & $7.76$ & $0.10$ & $6.18$ & $0.19$ & $5.95$ & $0.06$ & $-1.57$ & $0.60$ & $0.10$ & $0.64$ & $0.12$ & $+0.04$ & $0.13$ \\
38621 & $7.59$ & $0.08$ & $7.61$ & $0.12$ & $6.04$ & $0.22$ & $5.78$ & $0.06$ & $-1.74$ & $0.64$ & $0.10$ & $0.66$ & $0.13$ & $+0.01$ & $0.14$ \\
43228 & $7.83$ & $0.08$ & $7.83$ & $0.13$ & $6.31$ & $0.23$ & $6.03$ & $0.07$ & $-1.49$ & $0.63$ & $0.10$ & $0.63$ & $0.15$ & $-0.00$ & $0.15$ \\
49371 & $7.78$ & $0.14$ & $7.78$ & $0.14$ & $5.90$ & $0.27$ & $5.82$ & $0.11$ & $-1.70$ & $0.79$ & $0.17$ & $0.79$ & $0.18$ & $-0.00$ & $0.20$ \\
57850 & $7.80$ & $0.11$ & $7.86$ & $0.15$ & $6.08$ & $0.17$ & $5.65$ & $0.13$ & $-1.87$ & $0.98$ & $0.17$ & $1.04$ & $0.20$ & $+0.06$ & $0.19$ \\
57939 & $7.87$ & $0.09$ & $7.86$ & $0.15$ & $6.39$ & $0.32$ & $6.00$ & $0.03$ & $-1.52$ & $0.70$ & $0.10$ & $0.69$ & $0.16$ & $-0.01$ & $0.18$ \\
58514 & $8.04$ & $0.08$ & $8.06$ & $0.11$ & $6.28$ & $0.18$ & $6.19$ & $0.06$ & $-1.33$ & $0.68$ & $0.10$ & $0.70$ & $0.13$ & $+0.02$ & $0.13$ \\
60719 & $7.25$ & $0.08$ & $7.29$ & $0.11$ & $5.40$ & $0.24$ & $5.26$ & $0.07$ & $-2.26$ & $0.82$ & $0.11$ & $0.86$ & $0.13$ & $+0.04$ & $0.14$ \\
62235 & $8.06$ & $0.06$ & $8.07$ & $0.08$ & $6.48$ & $0.18$ & $6.27$ & $0.03$ & $-1.25$ & $0.62$ & $0.07$ & $0.63$ & $0.09$ & $+0.01$ & $0.10$ \\
62747 & $8.01$ & $0.07$ & $8.01$ & $0.07$ & $6.41$ & $0.11$ & $6.11$ & $0.06$ & $-1.41$ & $0.73$ & $0.09$ & $0.73$ & $0.09$ & $+0.00$ & $0.10$ \\
64115 & $8.47$ & $0.13$ & $8.54$ & $0.11$ & $6.97$ & $0.14$ & $6.76$ & $0.14$ & $-0.76$ & $0.54$ & $0.19$ & $0.61$ & $0.18$ & $+0.06$ & $0.18$ \\
65852 & $7.71$ & $0.13$ & $7.69$ & $0.16$ & $5.94$ & $0.29$ & $5.75$ & $0.11$ & $-1.77$ & $0.79$ & $0.17$ & $0.77$ & $0.19$ & $-0.02$ & $0.30$ \\
66246 & $7.56$ & $0.11$ & $7.54$ & $0.13$ & $5.70$ & $0.19$ & $5.61$ & $0.09$ & $-1.91$ & $0.78$ & $0.14$ & $0.76$ & $0.16$ & $-0.02$ & $0.17$ \\
68594 & $6.87$ & $0.12$ & $6.86$ & $0.28$ & $5.01$ & $0.29$ & $4.89$ & $0.04$ & $-2.63$ & $0.81$ & $0.12$ & $0.80$ & $0.28$ & $-0.01$ & $0.30$ \\
71087 & $7.68$ & $0.10$ & $7.75$ & $0.15$ & $6.24$ & $0.28$ & $5.85$ & $0.04$ & $-1.67$ & $0.66$ & $0.10$ & $0.73$ & $0.16$ & $+0.07$ & $0.18$ \\
73960 & $7.88$ & $0.10$ & $7.95$ & $0.13$ & $6.33$ & $0.14$ & $6.02$ & $0.09$ & $-1.50$ & $0.69$ & $0.14$ & $0.76$ & $0.16$ & $+0.07$ & $0.16$ \\
74491 & $7.64$ & $0.09$ & $7.72$ & $0.15$ & $5.86$ & $0.11$ & $5.73$ & $0.10$ & $-1.79$ & $0.74$ & $0.14$ & $0.82$ & $0.18$ & $+0.08$ & $0.18$ \\
85487 & $7.42$ & $0.07$ & $7.42$ & $0.12$ & $5.57$ & $0.20$ & $5.54$ & $0.03$ & $-1.98$ & $0.71$ & $0.08$ & $0.71$ & $0.12$ & $+0.00$ & $0.14$ \\
85855 & $7.21$ & $0.09$ & $7.23$ & $0.13$ & $5.20$ & $0.18$ & $5.11$ & $0.07$ & $-2.41$ & $0.93$ & $0.12$ & $0.95$ & $0.15$ & $+0.02$ & $0.16$ \\
88527 & $7.34$ & $0.12$ & $7.35$ & $0.14$ & $5.33$ & $0.31$ & $5.27$ & $0.08$ & $-2.25$ & $0.90$ & $0.14$ & $0.91$ & $0.16$ & $+0.01$ & $0.19$ \\
88977 & $8.28$ & $0.04$ & $8.33$ & $0.05$ & $6.43$ & $0.06$ & $6.34$ & $0.04$ & $-1.18$ & $0.77$ & $0.06$ & $0.82$ & $0.06$ & $+0.05$ & $0.07$ \\
91182 & $8.00$ & $0.08$ & $8.00$ & $0.09$ & $7.26$ & $0.14$ & $6.50$ & $0.05$ & $-1.02$ & $0.33$ & $0.09$ & $0.33$ & $0.10$ & $+0.00$ & $0.12$ \\
92167 & $7.91$ & $0.06$ & $7.92$ & $0.06$ & $6.33$ & $0.16$ & $6.14$ & $0.05$ & $-1.38$ & $0.60$ & $0.08$ & $0.61$ & $0.09$ & $+0.00$ & $0.09$ \\
94931 & $8.65$ & $0.10$ & $8.68$ & $0.15$ & $6.96$ & $0.15$ & $6.88$ & $0.08$ & $-0.64$ & $0.60$ & $0.12$ & $0.63$ & $0.16$ & $+0.03$ & $0.18$ \\
96248 & $7.99$ & $0.04$ & $8.03$ & $0.05$ & $6.18$ & $0.10$ & $6.16$ & $0.04$ & $-1.36$ & $0.66$ & $0.06$ & $0.70$ & $0.06$ & $+0.04$ & $0.06$ \\
97023 & $8.53$ & $0.07$ & $8.52$ & $0.08$ & $7.25$ & $0.23$ & $7.09$ & $0.02$ & $-0.43$ & $0.27$ & $0.08$ & $0.26$ & $0.10$ & $-0.01$ & $0.12$ \\
97468 & $7.67$ & $0.07$ & $7.75$ & $0.19$ & $6.11$ & $0.32$ & $5.71$ & $0.08$ & $-1.81$ & $0.79$ & $0.10$ & $0.87$ & $0.21$ & $+0.08$ & $0.21$ \\
98532 & $7.96$ & $0.12$ & $7.97$ & $0.14$ & $6.66$ & $0.36$ & $6.39$ & $0.03$ & $-1.13$ & $0.40$ & $0.13$ & $0.41$ & $0.15$ & $+0.01$ & $0.19$ \\
104659& $8.33$ & $0.07$ & $8.31$ & $0.08$ & $6.46$ & $0.24$ & $6.39$ & $0.02$ & $-1.13$ & $0.77$ & $0.07$ & $0.75$ & $0.08$ & $-0.02$ & $0.11$ \\
106095& $7.78$ & $0.08$ & $7.76$ & $0.11$ & $5.90$ & $0.14$ & $5.89$ & $0.08$ & $-1.63$ & $0.72$ & $0.12$ & $0.70$ & $0.13$ & $-0.02$ & $0.14$ \\
107337& $7.84$ & $0.10$ & $7.88$ & $0.12$ & $6.29$ & $0.16$ & $6.04$ & $0.10$ & $-1.48$ & $0.63$ & $0.14$ & $0.67$ & $0.16$ & $+0.04$ & $0.16$ \\
109390& $8.11$ & $0.12$ & $8.11$ & $0.12$ & $6.45$ & $0.14$ & $6.18$ & $0.12$ & $-1.34$ & $0.76$ & $0.18$ & $0.76$ & $0.18$ & $+0.00$ & $0.18$ \\
112796& $7.24$ & $0.07$ & $7.25$ & $0.11$ & $5.59$ & $0.16$ & $5.34$ & $0.05$ & $-2.18$ & $0.73$ & $0.08$ & $0.74$ & $0.12$ & $+0.01$ & $0.13$ \\
114502& $7.37$ & $0.11$ & $7.39$ & $0.14$ & $5.80$ & $0.25$ & $5.48$ & $0.08$ & $-2.04$ & $0.72$ & $0.14$ & $0.74$ & $0.16$ & $+0.02$ & $0.18$ \\
115949& $7.49$ & $0.06$ & $7.50$ & $0.11$ & $5.87$ & $0.15$ & $5.45$ & $0.05$ & $-2.07$ & $0.87$ & $0.08$ & $0.88$ & $0.12$ & $+0.00$ & $0.12$ \\
\enddata
\end{deluxetable}
